The Auslander-Gorenstein condition for monomial algebras

This paper investigates the Auslander-Gorenstein property for monomial algebras. First, we prove that every Auslander-Gorenstein monomial algebra is a string algebra and present a simple combinatorial classification of Auslander-Gorenstein gentle algebras. Furthermore, we describe a procedure to transform any 2-Gorenstein monomial algebra into a Nakayama algebra, thereby reducing the classification of Auslander-Gorenstein monomial algebras to that of Auslander-Gorenstein Nakayama algebras. As an application of this reduction method, we prove that every monomial algebra satisfies a stronger version of the Auslander-Reiten Conjecture. Our second main result establishes that a monomial algebra is Auslander-Gorenstein if and only if it has a well-defined, bijective Auslander-Reiten map, confirming a conjecture of Marczinzik for monomial algebras. This yields a new homological characterisation of the Auslander-Gorenstein property. Additionally, we provide an explicit description of the Auslander-Reiten bijection in the case of gentle algebras. Along the way, we also generalise a result of Iwanaga and Fuller: We show that every $2n$-Gorenstein monomial algebra is also $(2n+1)$-Gorenstein for every $n\ge 1.$

==> pictures/3dimtopIx_case1.tex <==
   \begin{tikzpicture}[line width=0.6, font=\large]
    % Nodes
    \node (A) at (0, 0) {$e_x'$};
    \node (B) at (0, 1) {};
    \node (C) at (0, 2) {};
    \node (D) at (-1, 3) {};
    %\node (DD) at (-1.05, 3) {};
    \node (E) at (-2, 4) {};
    %\node (EE) at (-2.05, 4) {};
    \node (F) at (-3, 5) {\textcolor{purple}{$p_1'$}};
    \node (G) at (-1, 5) {\textcolor{orange}{$p_2'$}};
    \node (H) at (1, 3) {};
    \node (I) at (2, 4) {};
    \node (J) at (3, 5) {\textcolor{brown}{$p_3'$}};
    \node (J') at (1, 5) {};
    \node (K) at (1, 1) {};
    \node (L) at (2, 2) {};
    \node (M) at (3, 3) {};

    \node (N) at (-5.5, 2) {$I(x)=$};
    

    
    \draw[->, blue] (B) to (A) node[midway,xshift=-0.5cm,yshift=1cm ] {$q$} ;
    \draw[->, blue] (C) to (B);
    \draw[->, purple] (D) to (C); 
    \draw[->,purple] (E) to (D);
    \draw[orange] (E) to (D);
    \draw[orange] (D) to (C);
    \draw[->,purple] (F) to (E);
    \draw[->,orange] (G) to (E) node[midway,xshift=-1 cm,yshift=4cm ] {$q_2$};
    \draw[->, brown] (H) to (C);
     \draw[->, brown] (I) to (H) node[brown, midway,xshift=2.5cm,yshift=3.5cm ] {$q_3=r_{q_3,q_1}$};
    \draw[->, brown] (J) to (I);
    \draw[->, dashed] (J') to (I);
    \draw[->,dashed] (L) to (K);
    \draw[->,dashed] (K) to (A);
    \draw[->, dashed] (M) to (L);


     \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (C) -- (E) node [midway,xshift=0.5cm,yshift=0.4cm] {$\Tilde{q}$};

    \draw [purple, decorate,decoration={brace,amplitude=5pt,mirror,raise=25 pt},yshift=0pt]
     (F) -- (C) node [purple, midway,xshift=- 1.5cm,yshift=-1.2cm] {\large $r_{p_1,p_3}=q_1$};

     \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=5 pt},yshift=0pt]
     (G) -- (E) node [ midway,xshift=- 0.5cm,yshift=0.6cm] {$r_{p_2,p_1}$};

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (F) -- (E) node [midway,xshift=-0.5cm,yshift=-0.5
    cm] {$r_{p_1,p_2}$};
    

\end{tikzpicture}

==> pictures/3dimtopIx_case2.tex <==
   \begin{tikzpicture}
    % Nodes
    \node (A) at (0, 0) {$e_x'$};
    \node (B) at (0, 1) {};
    \node (C) at (0, 2) {$q'$};
    \node (D) at (-1, 3) {};
    \node (E) at (-2, 4) {};
    \node (F) at (-3, 5) {\textcolor{purple}{$p_1'$}};
    \node (G) at (0, 5) {\textcolor{orange}{$p_2'$}};
    \node (O) at (0, 4) {};
    \node (P) at (0, 3) {};
    \node (H) at (1, 3) {};
    \node (I) at (2, 4) {};
    \node (J) at (3, 5) {\textcolor{brown}{$p_3'$}};
    \node (J') at (1, 5) {};
    \node (K) at (1, 1) {};
    \node (L) at (2, 2) {};
    \node (M) at (3, 3) {};

    \node (N) at (-5.5, 2) {$I(x)=$};
    

    
    \draw[->, blue] (B) to (A) node[midway,xshift=-0.5cm,yshift=1cm ] {$q$} ;
    \draw[->, blue] (C) to (B);
    \draw[->, purple] (D) to (C); 
    \draw[->,purple] (E) to (D) node[midway,xshift=-3 cm,yshift=3cm ] {$q_1=r_{p_1,p_2}=r_{p_1,p_3}$};
    \draw[orange] (E) to (D);
    \draw[orange] (D) to (C);
    \draw[->,purple] (F) to (E);
    \draw[->,orange] (G) to (O) node[midway,xshift=-0.5 cm,yshift=4cm ] {$q_2=r_{p_2,p_1}=r_{p_2,p_3}$};
    \draw[->,orange] (O) to (P) {};
    \draw[->,orange] (P) to (C) {};
    \draw[->, brown] (H) to (C);
     \draw[->, brown] (I) to (H) node[brown, midway,xshift=3.5cm,yshift=3.5cm ] {$q_3=r_{p_3,p_1}=r_{p_3,p_2}$};
    \draw[->, brown] (J) to (I);
    \draw[->, dashed] (J') to (I);
    \draw[->, dashed] (L) to (K);
    \draw[->, dashed] (K) to (A);
    \draw[->, dashed] (M) to (L);

\end{tikzpicture}

==> pictures/ARbijExampleGentle.tex <==
\centering

\begin{tikzpicture}[font=\normalsize]
    % Nodes

    \node (O) at (11, 0) {1};
    \node (P) at (11, 2) {2};
    \node (Q) at (12, 1) {3};
    \node (R) at (13, 2) {4};
    \node (S1) at (12.9, 0.1) {};
    \node (S) at (13, 0) {5};
    \node (S2) at (13.1, -0.1) {};
    \node (T1) at (11.9, -0.9) {};
    \node (T) at (12, -1) {6};
    \node (T2) at (12.1, -1.1) {};
    \node (U) at (11, -2) {7};
    \node (V) at (14, 1) {8};
    \node (X) at (15, 2) {9};

    \draw[->, line width=0.8pt, orange] (Q) to (P){};
    \draw[blue, ->, line width=0.8pt] (R) to (Q){};
    \draw[->, line width=0.8pt, blue] (Q) to (O){};
    \draw[->, line width=0.8pt, orange] (S) to (Q){};
    \draw[->, line width=0.8pt, orange] (O) to (T){};
    \draw[->, blue, line width=0.8pt] (U) to (T){};
    \draw[->, blue, line width=0.8pt] (T1) to (S1){};
    \draw[->, orange, line width=0.8pt] (T2) to (S2){};
    \draw[->, blue, line width=0.8pt] (S) to (V){};
    \draw[->, blue, line width=0.8pt] (V) to (X){};

    




\end{tikzpicture}


==> pictures/ARbijGentle1.tex <==
\begin{tikzpicture}[font=\normalsize]
    % Nodes
    
    
    \node (BA) at (-0.5, -0.5) {};
    \node (CA) at (0.5, -0.5) {};
    \node (DA) at (-0.5, 0.5) {};
    \node (EA) at (0.5, 0.5) {};

 

    \draw[-,red, bend right, line width=1pt] (CA) to (EA);
    \draw[-,red, bend right, line width=1pt] (DA) to (BA);


    
    \node (A) at (0, 0) {$v$};
    \node (B) at (-1, -1) {};
    \node (C) at (1, -1) {};
    \node (D) at (-1, 1) {};
    \node (E) at (1, 1) {};

    \draw[->] (A) to (B){};
    \draw[->] (A) to (C){};
    \draw[->] (E) to (A){};
    \draw[->] (D) to (A){};


    
    \node (I) at (1.6, 0) {or};
    
    \node (F) at (3.2, 0.2) {$v$};
    \filldraw (3,0) circle (1.5pt);

    \node (I2) at (4.5, 0) {then};

    \node (I2) at (6.5, 0) {$v$};
    \node (J) at (7.2, 0.5) {\textcolor{blue}{$\psi_A$}};
    
    \draw[|->, loop, blue, line width=0.8pt]  (I2) to (I2) {};
    
    
\end{tikzpicture}

==> pictures/ARbijGentle2.tex <==
\begin{tikzpicture}[font=\normalsize]
    % Nodes
    
    \node (A) at (0, 0) {$v$};
    \node (B) at (0, -1) {};
    \node (D) at (0, 1) {};
    \node (BA) at (-0.1, -0.5) {};
    \node (AD) at (-0.1, 0.5) {};


    \draw[-,red, bend right, line width=1pt] (AD) to (BA);

    \draw[->] (A) to (B){};
    \draw[->] (D) to (A){};

    \node (I) at (1.5, 0) {or};

    \node (A2) at (3, 0) {$v$};
    \node (B2) at (3, 1) {};

    \draw[->] (B2) to (A2){};


    \node (I2) at (4.5, 0) {then};

    \node (K) at (6, 0) {};
    \node (L) at (7.2, 0) {{$s(p)$}};
    \node (M) at (8.4, 0) {};
    \node (N) at (9.4, 0) {};
    \node (O) at (10.4, 0) {$v$};
    \node (KL) at (6.3, 0.05) {};
    \node (LM) at (8, 0.05) {};

    \draw[->, dashed] (K) to (L){};
    \draw[->] (L) to (M){};
    \draw[->] (M) to (N){};
    \draw[->] (N) to (O){};

    % \draw[-,red, bend left, line width=1pt] (KL) to (LM);
    % \draw[-,red, bend left, line width=1pt] (LM) to (MN);
    \draw[-,red, bend left, line width=1pt] (KL) to (LM);

    \draw[|->,blue, bend left, line width=1pt] (O) to (L) node[midway,xshift=9.5cm,yshift=-0.8cm ] {$\psi_A$};
    %\node {$\varphi$};
    
\end{tikzpicture}

==> pictures/ARbijGentle3.tex <==
\begin{tikzpicture}[font=\normalsize]
    % Nodes
    
    \node (A) at (0, 0) {$v$};
    \node (B) at (0, -1) {};
    \node (D) at (0, 1) {};
    \node (BA) at (-0.1, -0.5) {};
    \node (AD) at (-0.1, 0.5) {};


    %\draw[-,red, bend right, line width=1pt] (AD) to (BA);

    \draw[->] (A) to (B){};
    \draw[->] (D) to (A){};

    \node (I) at (1.5, 0) {or};

    \node (A2) at (3, 0) {$v$};
    \node (B2) at (3, -1) {};

    \draw[->] (A2) to (B2){};


    \node (I2) at (4.5, 0) {then};

    \node (K) at (6, 0) {$v$};
    \node (L) at (7, 0) {};
    \node (M) at (8, 0) {};
    \node (N) at (9.2, 0) {{$t(w)$}};
    \node (O) at (10.4, 0) {};
    \node (KL) at (6.5, 0.05) {};
    \node (LM) at (7.5, 0.05) {};
    \node (MN) at (8.5, 0.05) {};
    \node (NO) at (9.7, 0.05) {};

    \draw[->] (K) to (L){};
    \draw[->] (L) to (M){};
    \draw[->] (M) to (N){};
    \draw[->, dashed] (N) to (O){};

    \draw[-,red, bend left, line width=1pt] (KL) to (LM);
    \draw[-,red, bend left, line width=1pt] (LM) to (MN);
    %\draw[-,red, bend left, line width=1pt] (MN) to (NO);

    \draw[|->,blue, bend right, line width=1pt] (K) to (N) node[midway,xshift=7.5cm,yshift=-0.8cm ] {$\psi_A$};
    %\node {$\varphi$};
    
\end{tikzpicture}

==> pictures/ExampleSection4A.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{amsmath}
% \usepackage{tikz}
%  \usetikzlibrary{decorations.pathreplacing,calligraphy, calc, arrows.meta, shapes.misc, decorations.pathmorphing}
% \usepackage{tikz-cd}

% \begin{document}

\begin{tikzpicture}[font=\Huge]

    \node (Pv) at (0,-1) { $P(v)=$};
    \node (A) at (3.5, 0) { $v$};
    \node (B) at (2.3, -1.2) {$1$};
    \node (C) at (1.1, -2.4) {$2$};
    \node (D) at (4.7, -1.2) {$v$};
    \node (C') at (7.1, -3.6) {$2$};
    \node (D') at (5.9, -2.4) {$1$};

      \draw[->] (A) to (B){}; \node[midway, xshift=2.4cm,yshift=-0.3cm]{$b_2$};
      \draw[->] (A) to (D){}; \node[midway, xshift=1.5cm,yshift=-1.4cm]{ $c$};
      \draw[->] (B) to (C){}; \node[midway, xshift=4.5cm,yshift=-0.3cm]{ $b_1$};
      \draw[->] (D') to (C'){}; \node[midway, xshift=6.8cm,yshift=-2.8cm]{$c$};
      \draw[->] (D) to (D'){}; \node[midway, xshift=5.7cm,yshift=-1.5cm]{$b_2$};
      



     \node (Iv) at (8.3,-1) {
     $I(v)=$};
    \node (E) at (12, -2) {$v$};
    \node (F) at (10.8, -0.8) { $2$};
    \node (G) at (13.2, -0.8) { $v$};
    \node (H) at (14.4, 0.4) { $2$};
    \node (F') at (9.6, 0.4) {1};
    \node (H') at (15.6, 1.6) {1};

      \draw[->] (F) to (E){}; \node[midway, xshift=11cm,yshift=-1.65cm]{ $a_1$};
      \draw[->] (G) to (E){}; \node[midway, xshift=13cm,yshift=-1.65cm]{ $a_2$};
      \draw[->] (H) to (G){}; \node[midway, xshift=14.4cm,yshift=-0.4cm]{ $a_1$};
      \draw[->] (F') to (F){}; \node[midway, xshift=9.8cm,yshift=-0.4cm]{ $c$};
      \draw[->] (H') to (H){}; \node[midway, xshift=15.2cm,yshift=0.8cm]{ $c$};


     \node (P1) at (-16,-1) { $P(1)\cong I(2)=$};
    \node (I) at (-13, 2.5) {1};
    \node (J) at (-13, 1.1) {2};
    \node (K) at (-13, -0.3) { $v$};
    \node (L) at (-13, -1.7) { $v$};
    \node (O) at (-13, -3.1) { $1$};
    \node (R) at (-13, -4.5) {2};

      \draw[->] (I) to (J){}; \node[midway, xshift=-12.6cm, yshift=1.8cm]{ $c$};
      \draw[->] (J) to (K){}; \node[midway, xshift=-12.5cm,yshift=0.4cm]{ $a_1$};
      \draw[->] (K) to (L){}; \node[midway, xshift=-12.5cm,yshift=-1cm]{ $a_2$};
      \draw[->] (L) to (O){}; \node[midway, xshift=-12.5cm,yshift=-2.4cm]{ $b_2$};
      \draw[->] (O) to (R){}; \node[midway, xshift=-12.6cm,yshift=-3.8cm]{ $c$};


    \node (P2) at (-10,-1) { $P(2)=$};
    %\node (I) at (-6, 1.5) {\text{\huge $1$}};
    \node (J') at (-8.5, 1.1) { $2$};
    \node (K') at (-8.5, -0.3) { $v$};
    \node (L') at (-8.5, -1.7) { $v$};
    \node (O') at (-8.5, -3.1) { $1$};
    \node (R') at (-8.5, -4.5) { $2$};

      \draw[->] (J') to (K'){}; \node[midway, xshift=-8cm,yshift=0.4cm]{ $a_1$};
      \draw[->] (K') to (L'){}; \node[midway, xshift=-8cm,yshift=-1cm]{ $a_2$};
      \draw[->] (L') to (O'){}; \node[midway, xshift=-8cm,yshift=-2.4cm]{ $b_2$};
      \draw[->] (O') to (R'){}; \node[midway, xshift=-8.1cm,yshift=-3.8cm]{ $c$};

    \node (I1) at (-5,-1) { $I(1)=$};
    \node (I'') at (-3.5, 2.5) { $1$};
    \node (J'') at (-3.5, 1.1) { $2$};
    \node (K'') at (-3.5, -0.3) { $v$};
    \node (L'') at (-3.5, -1.7) { $v$};
    \node (O'') at (-3.5, -3.1) { $1$};
    

      \draw[->] (I'') to (J''){}; \node[midway, xshift=-3.1cm, yshift=1.8cm]{ $c$};
      \draw[->] (J'') to (K''){}; \node[midway, xshift=-3cm,yshift=0.4cm]{ $a_1$};
      \draw[->] (K'') to (L''){}; \node[midway, xshift=-3cm,yshift=-1cm]{ $a_2$};
      \draw[->] (L'') to (O''){}; \node[midway, xshift=-3cm,yshift=-2.4cm]{ $b_2$};
      

      


      
\end{tikzpicture}

%\end{document}
	

==> pictures/ExampleSection4B.tex <==


\begin{tikzpicture}[font=\Huge]

    \node (Pv) at (0.5,-1) { $P(v)=$};
    \node (A) at (4.5, 0) { $v$};
    \node (B) at (3.2, -1.2) { $1$};
    \node (C) at (2.1, -2.4) { $2$};
    \node (D) at (5.7, -1.2) { $v$};
    \node (C') at (8.1, -3.6) { $2$};
    \node (D') at (6.9, -2.4) { $1$};

      \draw[->] (A) to (B){}; \node[midway, xshift=3.4cm,yshift=-0.3cm]{ $b_2$};
      \draw[->] (A) to (D){}; \node[midway, xshift=2.5cm,yshift=-1.4cm]{ $c$};
      \draw[->] (B) to (C){}; \node[midway, xshift=5.5cm,yshift=-0.3cm]{ $b_1$};
      \draw[->] (D') to (C'){}; \node[midway, xshift=7.8cm,yshift=-2.8cm]{ $c$};
      \draw[->] (D) to (D'){}; \node[midway, xshift=6.7cm,yshift=-1.5cm]{ $b_2$};
      



     \node (Iv) at (8.8,-1) { $I(v)=$};
    \node (E) at (12, -2) { $v$};
    \node (F) at (10.8, -0.8) { $2$};
    \node (G) at (13.2, -0.8) { $v$};
    \node (H) at (14.4, 0.4) { $2$};
    %\node (F') at (9.6, 0.4) { $1$};
    %\node (H') at (15.6, 1.6) { $1$};

      \draw[->] (F) to (E){}; \node[midway, xshift=11cm,yshift=-1.65cm]{ $a_1$};
      \draw[->] (G) to (E){}; \node[midway, xshift=13cm,yshift=-1.65cm]{ $a_2$};
      \draw[->] (H) to (G){}; \node[midway, xshift=14.4cm,yshift=-0.4cm]{ $a_1$};
      %\draw[->] (F') to (F){}; \node[midway, xshift=9.8cm,yshift=-0.4cm]{ $c$};
      %\draw[->] (H') to (H){}; \node[midway, xshift=15.2cm,yshift=0.8cm]{ $c$};


     \node (P1) at (-16,-1) { $P(1)=$};
    \node (K) at (-14.5, -0.3) { $1$};
    \node (L) at (-14.5, -1.7) { $2$};
      \draw[->] (K) to (L){}; \node[midway, xshift=-14cm,yshift=-1cm]{ $c$};


    \node (P2) at (-10.5,-1) { $P(2)\cong I(2)=$};
    \node (J') at (-8, 1.1) { $2$};
    \node (K') at (-8, -0.3) { $v$};
    \node (L') at (-8, -1.7) { $v$};
    \node (O') at (-8, -3.1) { $1$};
    \node (R') at (-8, -4.5) { $2$};

      %\draw[->] (I) to (J){}; \node[midway, xshift=-7.7cm, yshift=1cm]{ $c$};
      \draw[->] (J') to (K'){}; \node[midway, xshift=-7.5cm,yshift=0.4cm]{ $a_1$};
      \draw[->] (K') to (L'){}; \node[midway, xshift=-7.5cm,yshift=-1cm]{ $a_2$};
      \draw[->] (L') to (O'){}; \node[midway, xshift=-7.5cm,yshift=-2.4cm]{ $b_2$};
      \draw[->] (O') to (R'){}; \node[midway, xshift=-7.6cm,yshift=-3.8cm]{ $c$};

    \node (I1) at (-4.5,-1) { $I(1)=$};
    %\node (I'') at (-3.5, 2.5) { $1$};
    \node (J'') at (-3, 1.1) { $2$};
    \node (K'') at (-3, -0.3) { $v$};
    \node (L'') at (-3, -1.7) { $v$};
    \node (O'') at (-3, -3.1) { $1$};
    %\node (R'') at (-3.5, -3.5) { $2$};

      %\draw[->] (I'') to (J''){}; \node[midway, xshift=-3.1cm, yshift=1.8cm]{ $c$};
      \draw[->] (J'') to (K''){}; \node[midway, xshift=-2.5cm,yshift=0.4cm]{ $a_1$};
      \draw[->] (K'') to (L''){}; \node[midway, xshift=-2.5cm,yshift=-1cm]{ $a_2$};
      \draw[->] (L'') to (O''){}; \node[midway, xshift=-2.5cm,yshift=-2.4cm]{ $b_2$};
      %\draw[->] (O'') to (R''){}; \node[midway, xshift=-3.1cm,yshift=-3cm]{ $c$};

      


      
\end{tikzpicture}


	

==> pictures/GentleCharacterisation1.tex <==
 
\begin{tikzpicture}[font=\LARGE]
    % Nodes
    
    \node (A) at (0, 0) {$v$};
    \node (B) at (-1, -1) {};
    \node (C) at (1, -1) {};
    \node (D) at (-1, 1) {};
    \node (E) at (1, 1) {};
    \node (I) at (-2, -2) {$t_2$};
    \node (F) at (-3, -3) {};
    
    \node (G) at (-2, 2) {};
    \node (H) at (-3, 3) {};

    \node (J) at (2, 2) {};
    \node (K) at (3, 3) {};

    \node (L) at (2, -2) {$t_1$};
    \node (M) at (3, -3) {};

    \node (N) at (-3, 1) {};
    \node (O) at (3, 1) {};

    \node (P) at (-3, -1) {};
    \node (Q) at (3, -1) {};

    \draw[->, line width=0.8pt] (A) to (I) node[midway,xshift=-1.3 cm,yshift=-0.8cm ] {$p_2$};
    \draw[->, dashed, line width=0.8pt] (I) to (F);
    \draw[->, line width=0.8pt] (G) to (A) node[midway,xshift=-1.3 cm,yshift=0.8cm ] {$i_1$};
    \draw[->, dashed, line width=0.8pt] (H) to (G){};

    \draw[->, line width=0.8pt] (A) to (L) node[midway,xshift=1.3 cm,yshift=-0.8cm ] {${p_1}$};
    \draw[->, dashed, line width=0.8pt] (L) to (M){};

    \draw[->, dashed, line width=0.8pt] (K) to (J){};
    \draw[->, line width=0.8pt] (J) to (A){}  node[midway,xshift=1.3 cm,yshift=0.8cm ] {$i_2$};

    \draw[->, dashed, line width=0.8pt] (P) to (I){};
    \draw[->, dashed, line width=0.8pt] (Q) to (L){};
    \draw[->, dashed, line width=0.8pt] (G) to (N){};
    \draw[->, dashed, line width=0.8pt] (J) to (O){};


    \node (BA) at (-0.5, -0.5) {};
    \node (CA) at (0.5, -0.5) {};
    \node (DA) at (-0.5, 0.5) {};
    \node (EA) at (0.5, 0.5) {};

    \node (X) at (-1.5, -1.6) {};
    \node (Y) at (1.5, -1.6) {};
    \node (Z) at (-1.5, 1.6) {};
    \node (T) at (1.5, 1.6) {};

    \node (X2) at (-2.5, -2.6) {};
    \node (Y2) at (2.5, -2.6) {};
    \node (Z2) at (-2.5, 2.6) {};
    \node (T2) at (2.5, 2.6) {};

   

    \draw[-,red, bend right, line width=0.8pt] (CA) to (EA);
    \draw[-,red, bend right, line width=0.8pt] (DA) to (BA);

    \draw[-,red, bend left, line width=0.8pt] (X) to (X2);
    \draw[-,red, bend right,  line width=0.8pt] (Y) to (Y2);
    \draw[-,red, bend left, line width=0.8pt] (T) to (T2);
    \draw[-,red, bend right,   line width=0.8pt] (Z) to (Z2);

    \draw (-2.5,-1.5) node[cross,red, line width=0.8pt, rotate=45 ] {};
    \draw (2.5,-1.5) node[cross,red, line width=0.8pt, rotate=45 ] {};
    \draw (-2.5,1.5) node[cross,red, line width=0.8pt, rotate=45 ] {};
    \draw (2.5,1.5) node[cross,red, line width=0.8pt, rotate=45 ] {};
    
\end{tikzpicture}





==> pictures/GentleCharacterisation2.tex <==
\begin{tikzpicture}
    
    \node (A) at (0, -0.3) {$v$};
    \node (B) at (0, -1) {};
    \node (C) at (0, -2) {$t$};
    \node (D) at (0, -3) {};

    \node (BC) at (0, -1.4) {};
    \node (CD) at (0, -2.5) {};

    \draw[->, line width=0.8pt] (A) to (C)
    node[midway,xshift=-0.3 cm,yshift=-1cm ] {{$p$}};
    %\draw[->] (B) to (C) {};
    \draw[->, dashed, line width=0.8pt] (C) to (D) {};

    \draw[-,red, bend right, line width=0.8pt] (BC) to (CD);

    \node (E) at (0, 1) {{$s(\beta_1)$}};
    \node (F) at (0, 2) {};
    \node (G) at (0, 3) {};
    \node (H) at (0, 4) {};

    \node (HG) at (0, 3.5) {};
    \node (GF) at (0, 2.4) {};

    \draw[->, blue, line width=0.8pt] (E) to (A)
    node[midway,xshift=-0.3 cm,yshift=0.35cm ] {{$\beta_1$}};
    \draw[->, orange, line width=0.8pt] (G) to (E) {}
    node[midway,xshift=0.5 cm,yshift=2.5cm ] {{$i(\beta_1)$}};
    %\draw[->, orange] (G) to (E) {};
    \draw[->, dashed, line width=0.8pt] (H) to (G) {};

    \draw[-,red, bend right, line width=0.8pt] (HG) to (GF);

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=13pt},yshift=0pt]
     (G) -- (A) node [ midway,xshift=-0.9cm,yshift=0cm] {{$i$}};

    \node (I) at (1.5, 1.5) {{$s(\beta_2)$}};
    \node (K) at (4.5, 2.5) {};
    \node (L) at (5.6, 2.85) {};
    \node (R) at (-1, 0.7){};
    \node (S) at (0.5, 2){};
    
    \draw[->, blue, line width=0.8pt] (I) to (E)
    node[midway,xshift=0.7 cm,yshift=1.5cm ] {{$\beta_2$}};
    \draw[->, orange, line width=0.8pt] (K) to (I) {}
    node[midway,xshift=3 cm,yshift=2.4cm ] {{$i(\beta_2)$}};
    \draw[->, dashed, line width=0.8pt] (L) to (K) {};
    \draw[->, dashed, line width=0.8pt] (E) to (R) {};
    \draw[->, dashed, line width=0.8pt] (I) to (S) {};

    \node (IE) at (0.7, 1.2) {};
    \node (EA) at (0, 0.6) {};
    \draw[-,red, bend left, line width=0.8pt] (IE) to (EA);


    \node (LK) at (5.2, 2.75) {};
    \node (KI) at (4, 2.3) {};
     \draw[-,red, bend right, line width=0.8pt] (LK) to (KI);

     \node (M) at (3, 1) {{$s(\beta_3)$}};
     \node (T) at (5, 1) {{\textcolor{orange}{$i(\beta_3)=e_{s(\beta_3)}$}}};
     \draw[->, blue, line width=0.8pt] (M) to (I)
    node[midway,xshift=2.5 cm,yshift=1.5cm ] {{$\beta_3$}};

    \node (IE2) at (0.9, 1.3) {};
    \node (MI) at (2.2, 1.2) {};
    \draw[-,red, bend right, line width=0.8pt] (IE2) to (MI);

     \node (N) at (3, -0.3) {{$s(\beta_4)$}};
     \node (O) at (3, -2) {};
     \node (P) at (3, -3) {};
     \node (Q) at (1.8, -1.1) {};
     
     \draw[->, blue, line width=0.8pt] (N) to (M)
    node[midway,xshift=3.3 cm,yshift=0
    .35cm ] {{$\beta_4$}};
    \draw[->, orange, line width=0.8pt] (O) to (N) {}
    node[midway,xshift=3.5 cm,yshift=-1.15cm ] {{$i(\beta_4)$}};
    \draw[->, dashed, line width=0.8pt] (P) to (O){};
    \draw[->, dashed, line width=0.8pt] (Q) to (N){};

    \node (PO) at (3, -2.5) {};
    \node (ON) at (3, -1.5) {};
     \draw[-,red, bend right, line width=0.8pt] (PO) to (ON);

    \node (MI2) at (2.3, 1.2) {};
    \node (MN) at (3, 0.5) {};
    \draw[-,red, bend right, line width=0.8 pt] (MI2) to (MN);

    \draw (2.2,-0.85) node[cross,red, line width=0.8pt, rotate=45 ] {};
     


\end{tikzpicture}

==> pictures/GentleExamples.tex <==
\begin{tikzpicture}
    % Nodes
    
    \node (A) at (0, 0) {};
    \node (B) at (-1, -1) {};
    \node (C) at (1, -1) {};
    \node (D) at (-1, 1) {};
    \node (E) at (1, 1) {};

    \draw[->] (A) to (B){};
    \draw[->] (A) to (C){};
    \draw[->] (E) to (A){};
    \draw[->] (D) to (A){};


    
    \node (I) at (3, 0) {};
    \node (F) at (4, 0) {};
    \node (H) at (5, 0) {};

    \draw[->] (I) to (F){};
    \draw[->] (F) to (H){};
    \draw[->, loop] (F) to (F){};

    
    \node (G) at (7, 0) {};
    \node (J) at (7.5, -1) {};
    \node (K) at (8.7, -1) {};
    \node (L) at (9.2, 0) {};
    \node (M) at (8.7, 1) {};
    \node (N) at (7.5, 1) {};

    \draw[->] (G) to (J){};
    \draw[->] (J) to (K){};
    \draw[->] (K) to (L){};
    \draw[->] (L) to (M){};
    \draw[->] (M) to (N){};
    \draw[->] (N) to (G){};

    \node (O) at (11, 0) {};
    \node (P) at (11, 2) {};
    \node (Q) at (12, 1) {};
    \node (R) at (13, 2) {};
    \node (S1) at (12.9, 0.1) {};
    \node (S) at (13, 0) {};
    \node (S2) at (13.1, -0.1) {};
    \node (T1) at (11.9, -0.9) {};
    \node (T) at (12, -1) {};
    \node (T2) at (12.1, -1.1) {};
    \node (U) at (11, -2) {};
    \node (V) at (14, 1) {};
    \node (X) at (15, 2) {};

    \draw[->] (Q) to (P){};
    \draw[->] (R) to (Q){};
    \draw[->] (Q) to (O){};
    \draw[->] (S) to (Q){};
    \draw[->] (O) to (T){};
    \draw[->] (U) to (T){};
    \draw[->] (T1) to (S1){};
    \draw[->] (T2) to (S2){};
    \draw[->] (S) to (V){};
    \draw[->] (V) to (X){};

    




\end{tikzpicture}

==> pictures/GentleNonExamples.tex <==
\begin{tikzpicture}
    % Nodes
    
    \node (A) at (0, 0) {};
    \node (B) at (0, -1) {};
    %\node (D) at (-1, 1) {};
    %\node (E) at (1, 1) {};

    \draw[->] (A) to (B){};
    %\draw[->] (E) to (A){};
    % \draw[->] (D) to (A){};
    \draw[->, loop,  line width=0.8pt]  (A) to (A) {};

    \node (X) at (3, 0) {};
    \node (Y) at (2, -1) {};
    \node (Z) at (4, -1) {};
    \node (ZS) at (3, 1) {};

    \draw[->] (ZS) to (X){};
    \draw[->] (X) to (Y){};
    \draw[->] (X) to (Z){};
    


    
    \node (I) at (6, 0) {};
    \node (F) at (7, 0) {};
    \node (G) at (8, 0) {};
    \node (H) at (9, 0) {};

    \draw[->] (F) to (I){};
    \draw[->] (F) to (G){};
    \draw[->] (H) to (G){};

    
    

    




\end{tikzpicture}

==> pictures/P2_exampleSection3.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}
%  \usetikzlibrary{decorations.pathreplacing,calligraphy, calc, arrows.meta, shapes.misc, decorations.pathmorphing}
% \usepackage{tikz-cd}

%\begin{document}

\begin{tikzpicture}[font=\huge]

    \node (P2) at (-3,-1) {$P(2)=$};
    \node (A) at (0, 0) {$2$};
    \node (B) at (-1, -1) { $2$};
    \node (C) at (-2, -2) { $3$};
    \node (D) at (1, -1) {$3$};

      \draw[->] (A) to (B){}; \node[midway, xshift=-0.66cm,yshift=-0.2cm]{$c$};
      \draw[->] (A) to (D){}; \node[midway, xshift=-1.66cm,yshift=-1.2cm]{$b$};
      \draw[->] (B) to (C){}; \node[midway, xshift=0.66cm,yshift=-0.2cm]{$b$};



     \node (I2) at (4,-1) { $I(2)=$};
    \node (E) at (6, -2) { $2$};
    \node (F) at (5, -1) { $1$};
    \node (G) at (7, -1) { $2$};
    \node (H) at (8, 0) { $1$};

      \draw[->] (F) to (E){}; \node[midway, xshift=5.2cm,yshift=-1.65cm]{ $a$};
      \draw[->] (G) to (E){}; \node[midway, xshift=6.7cm,yshift=-1.65cm]{ $c$};
      \draw[->] (H) to (G){}; \node[midway, xshift=7.7cm,yshift=-0.65cm]{ $a$};


       \node (P1) at (-8,-1) { $P(1)\cong I(3)=$};
    \node (I) at (-6, 0.8) {1};
    \node (J) at (-6, -0.4) {2};
    \node (K) at (-6, -1.6) {2};
    \node (L) at (-6, -2.8) {3};

      \draw[->] (I) to (J){}; \node[midway, xshift=-5.7cm,yshift=0.2cm]{ $a$};
      \draw[->] (J) to (K){}; \node[midway, xshift=-5.7cm,yshift=-1cm]{ $c$};
      \draw[->] (K) to (L){}; \node[midway, xshift=-5.7cm,yshift=-2.1cm]{ $b$};

      \node (P3) at (10,-1){ $ P(3)=$}; 
      \node (M) at (11.5,-1){ $3$}; 

      \node (I1) at (13.5,-1){ $ I(1)=$}; 
      \node (N) at (15,-1){ $1$}; 


      
\end{tikzpicture}

% \end{document}
	

==> pictures/Section4Example2Gor.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
%  \usetikzlibrary{decorations.pathreplacing,calligraphy, calc, arrows.meta, shapes.misc, decorations.pathmorphing}
% \usepackage{tikz-cd}

% \begin{document}
\begin{tikzpicture}[font=\normalsize]
% [
%   node distance=2cm and 2.5cm,
%   every node/.style={inner sep=2pt},
%   ->
% ]

% Nodes
\node (a1L) at (0,2) {2};
%\node (a1R) at (7,2) {2};
\node (v) at (1.5,1) {$v$};
%\node (cutL) at (4,1) {};
%\node (cutR) at (6,1) {};
%\node (v1) at (8.5,1) {$v_1$};
%\node (v2) at (9.5,1) {$v_2$};
\node (b1L) at (0,0) {1};
%\node (b1R) at (7,0) {1};

% Arrows
\draw[->] (a1L) -- node[midway, xshift=0.2cm, yshift=0.1cm] {$a_1$} (v);
%\draw[->] (a1R) -- node[midway, xshift=0.2cm, yshift=0.1cm] {$a_1$} (v1);
\draw[->, looseness=10, out=45, in=315] (v) to node[right] {$a_2=b_1$} (v);
\draw[->] (v) -- node[right,  yshift=-0.15cm ] {$b_2$} (b1L);
%\draw[->, decorate, decoration={snake, amplitude=.4mm, segment length=4mm}] (cutL) -- node[above, yshift=0.2cm] {\text{cut}} (cutR);


%\draw[->] (v1) -- node[right,  yshift=-0.15cm ] {$b_2$} (b1R);
%\draw[->, looseness=8, out=35, in=325] (v2) to node[right] {$a_2=b_1$} (v2);
\draw[->] (b1L) -- node[left] {$c$} (a1L);
%\draw[->] (b1R) -- node[left] {$c$} (a1R);

% relations 

% \draw[-,red, bend left, line width=0.7pt] (0.6,1.6) to (0,1.4);
% \draw[-,red, bend right, line width=0.7pt] (1,1.3) to (1,0.7);
% \draw[-,red, bend left, line width=0.7pt] (1.85,1.25) to (1.85,0.75);
% \draw[-,red, bend left, line width=0.7pt] (9.95,1.25) to (9.95,0.75);
% \draw[-,red, bend left, line width=0.7pt] (7.6,1.6) to (7,1.4);
% \draw[-,red, bend right, line width=0.7pt] (8,1.3) to (8,0.7);

\end{tikzpicture}

%\end{document}

==> pictures/Section5_example.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
 \usetikzlibrary{decorations.pathreplacing,calligraphy, calc, arrows.meta, shapes.misc, decorations.pathmorphing}
\usepackage{tikz-cd}

\begin{document}
\begin{tikzpicture}[font=\normalsize, line width=0.6pt]
% [
%   node distance=2cm and 2.5cm,
%   every node/.style={inner sep=2pt},
%   ->
% ]

% Nodes
\node (a1L) at (0,2) {2};
\node (a1R) at (7,2) {2};
\node (v) at (1.5,1) {$v$};
\node (cutL) at (4,1) {};
\node (cutR) at (6,1) {};
\node (v1) at (8.5,1) {$v_1$};
\node (v2) at (9.5,1) {$v_2$};
\node (b1L) at (0,0) {1};
\node (b1R) at (7,0) {1};

% Arrows
\draw[->] (a1L) -- node[midway, xshift=0.2cm, yshift=0.1cm] {$a_1$} (v);
\draw[->] (a1R) -- node[midway, xshift=0.2cm, yshift=0.1cm] {$a_1$} (v1);
\draw[->, looseness=10, out=45, in=315] (v) to node[right] {$a_2=b_1$} (v);
\draw[->] (v) -- node[right,  yshift=-0.15cm ] {$b_2$} (b1L);
\draw[->, decorate, decoration={snake, amplitude=.4mm, segment length=4mm}] (cutL) -- node[above, yshift=0.2cm] {\text{cut}} (cutR);


\draw[->] (v1) -- node[right,  yshift=-0.15cm ] {$b_2$} (b1R);
\draw[->, looseness=8, out=35, in=325] (v2) to node[right] {$a_2=b_1$} (v2);
\draw[->] (b1L) -- node[left] {$c$} (a1L);
\draw[->] (b1R) -- node[left] {$c$} (a1R);

% relations 

\draw[-,red, bend left, line width=0.7pt] (0.6,1.6) to (0,1.4);
\draw[-,red, bend right, line width=0.7pt] (1,1.3) to (1,0.7);
\draw[-,red, bend left, line width=0.7pt] (1.85,1.25) to (1.85,0.75);
\draw[-,red, bend left, line width=0.7pt] (9.95,1.25) to (9.95,0.75);
\draw[-,red, bend left, line width=0.7pt] (7.6,1.6) to (7,1.4);
\draw[-,red, bend right, line width=0.7pt] (8,1.3) to (8,0.7);

\end{tikzpicture}

\end{document}

==> pictures/Section5_exampleProjInj.tex <==


\begin{tikzpicture}[font=\Huge]



     \node (P1) at (-16,-1) { $P_B(1)=$};
    \node (K) at (-14.5, -0.2) { $1$};
    \node (L) at (-14.5, -1.8) { $2$};
   

      \draw[->] (K) to (L){}; \node[midway, xshift=-14cm,yshift=-1cm]{ $c$};


    \node (P2) at (-10.2,-1) { $P_B(2)\cong I_B(v_1)=$};
    \node (K') at (-7.3, -0.2) { $2$};
    \node (L') at (-7.3, -1.8) { $v_1$};
   
      \draw[->] (K') to (L'){}; \node[midway, xshift=-6.7cm,yshift=-1cm]{ $a_1$};

    \node (Pv1) at (-3,-1) { $P_B(v_1)\cong I_B(2)=$};
    \node (A) at (-0.1, 0.5) { $v_1$};
    \node (B) at (-0.1, -1) { $1$};
    \node (C) at (-0.1, -2.5) { $2$};
   
      \draw[->] (A) to (B){}; \node[midway, xshift=0.5cm,yshift=-0.2cm]{ $b_2$};
      \draw[->] (B) to (C){}; \node[midway, xshift=0.4cm,yshift=-1.7cm]{ $c$};


    \node (I1) at (3,-1) { $I_B(1)=$};
    \node (D) at (4.5, -0.2) { $v_1$};
    \node (E) at (4.5, -1.8) { $1$};
   
      \draw[->] (D) to (E){}; \node[midway, xshift=5.1cm,yshift=-1cm]{ $b_2$};

      
    \node (Pv2) at (9,-1) { $P_B(v_2)\cong I_B(v_2)=$};
    \node (F) at (12, -0.2) { $v_2$};
    \node (G) at (12, -1.8) { $v_2$};
   
      \draw[->] (F) to (G){}; \node[midway,xshift=12.6cm,yshift=-1cm]{ $a_2$};

      

      
      
\end{tikzpicture}


	

==> pictures/background_d0.tex <==
\begin{tikzpicture}
    % Nodes
    \node (A) at (0, 0) {$e_x'=p'\cdot p$};
    \node (B) at (0, 1) {};
    \node (C) at (0, 2) {};
    \node (D) at (-1, 3) {\textcolor{purple}{$r'=p'\cdot q$}};
    %\node (DD) at (-1.05, 3) {};
    \node (E) at (-2, 4) {};
    %\node (EE) at (-2.05, 4) {};
    \node (F) at (-3, 5) {};
    \node (G) at (-1, 5) {\textcolor{blue}{$p'=p'\cdot e_{s(p)}$}};
    \node (H) at (1, 3) {};
    \node (I) at (2, 4) {};
    \node (J) at (3, 5) {};
    \node (K) at (1, 1) {};
    \node (L) at (2, 2) {};
    \node (M) at (3, 3) {};

    \node (aa) at (-8, 0) {$p$};
    \node (bb) at (-8, 1) {};
    \node (cc) at (-8, 2) {};
    \node (dd) at (-8, 3) {\textcolor{purple}{$q$}};
    \node (ee) at (-8, 4) {};
    \node (gg) at (-8, 5){$e_{s(p)}$};
    \node (ff) at (-8, -1) {};
    \node (ll) at (-8, -2) {};
    %\node (mm) at (-8, -3) {};

    \node (nn) at (-10, 1) {$P(s(p))=$};

    \node (N) at (3, 1) {$=I(x)$};

    \node (oo) at (-6, 1) {};
    \node (pp) at (-3, 1) {};


    
    
    
    \draw[->] (oo) to (pp) node[midway,xshift=-4.5cm,yshift=1.5cm ] {$d_0$};
    
    \draw[->, blue] (B) to (A) ;
    \draw[->, blue] (C) to (B);
    \draw[->, blue] (D) to (C); 
    \draw[->, blue] (E) to (D);
    \draw[->] (F) to (E);
    \draw[->, blue] (G) to (E);
    \draw[->] (H) to (C);
    \draw[->] (I) to (H);
    \draw[->] (J) to (I);
    \draw[->] (L) to (K);
    \draw[->] (K) to (A);
    \draw[->] (M) to (L);

    \draw[->, blue] (bb) to (aa);
    \draw[->, blue] (cc) to (bb);
    \draw[->, blue] (dd) to (cc);
    \draw[->, blue] (ee) to (dd);
    \draw[->, blue] (gg) to (ee);
    \draw[->] (aa) to (ff);
    \draw[->] (ff) to (ll);
    %\draw[->] (ll) to (mm);

    \draw [blue, decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (aa) -- (gg) node [midway,xshift=0.6cm,yshift=0cm] {$p$};
    \draw [purple, decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (gg) -- (dd) node [midway,xshift=-0.7cm,yshift=0cm] {$q$};
     \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (dd) -- (aa) node [midway,xshift=-0.7cm,yshift=0cm] {$r$};
     % \draw [blue, decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     % (D) -- (A) node [midway,xshift=-1.2cm,yshift=-0.2cm] {$p=aq$};
  

\end{tikzpicture}

==> pictures/cutting_picture.tex <==
%  \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathreplacing,calligraphy, calc, arrows.meta, shapes.misc, decorations.pathmorphing}
% \usepackage{tikz-cd}

% \begin{document}
\begin{tikzpicture}
    % Nodes
    \node (A) at (0, 0) {\large $v$};
    \node (B) at (1, 1) {};
    \node (C) at (-1, 1) {};
    \node (D) at (1, -1) {};
    \node (E) at (-1, -1) {};
    \node (F) at (2, 2) {};
    \node (G) at (-2, 2) {};
    \node (H) at (2, -2) {};
    \node (I) at (-2, -2) {};

    \node (j) at (8, 0) { $v_1$};
    \node (s) at (9, 0) { $v_2$};
    \node (k) at (10, 1) {};
    \node (l) at (7, 1) {};
    \node (m) at (10, -1) {};
    \node (n) at (7, -1) {};
    \node (o) at (11, 2) {};
    \node (p) at (6, 2) {};
    \node (q) at (11, -2) {};
    \node (r) at (6, -2) {};

    \node (t) at (3,0) {};
    \node (u) at (5,0) {};
    %relations 
     \node (v) at (0.5,0.5) {};
    \node (w) at (0.5,-0.5) {};
    \node (x) at (-0.5,0.5) {};
    \node (y) at (-0.5,-0.5) {};
    \node (z) at (9.5,0.5) {};
    \node (zs) at (9.5,-0.5) {};
    \node (aa) at (7.5,0.5) {};
    \node (bb) at (7.5,-0.5) {};
    

    % Edges

    \draw[red, bend left, shorten <=1pt, shorten >=1pt, line width=1pt] (v) to (w);
    \draw[red, bend right, shorten <=1pt, shorten >=1pt, line width=1pt] (x) to (y);
    \draw[red, bend right, shorten <=1pt, shorten >=1pt, line width=1pt] (aa) to (bb);
    \draw[red, bend left, shorten <=1pt, shorten >=1pt, line width=1pt] (z) to (zs);


    
    \draw[->] (B) to (A) ;

    \foreach \i in {0.60,0.7, 0.80} {
        \node at ($(F)!\i!(B)$) {.};
    }
    \foreach \i in {0.60,0.7, 0.80} {
        \node at ($(G)!\i!(C)$) {.};
    }
    \foreach \i in {0.60,0.7, 0.80} {
        \node at ($(H)!\i!(D)$) {.};
    }
    \foreach \i in {0.60,0.7, 0.80} {
        \node at ($(I)!\i!(E)$) {.};
    }
    \draw[->] (C) to (A) node[midway,xshift=-0.8cm,yshift=0.4cm ] {$a_1$};
    \draw[->] (A) to (D) node[midway,xshift=-0.8cm,yshift=-0.4cm ] {$b_2$};
    \draw[->] (A) to (E) node[midway,xshift=0.8cm,yshift=-0.4cm ] {$b_1$};
    \draw[->] (A) to (E) node[midway,xshift=0.8cm,yshift=0.4cm ] {$a_2$};


    

    \foreach \i in {0.60,0.7, 0.80} {
        \node at ($(o)!\i!(k)$) {.};
    }
    \foreach \i in {0.60,0.7, 0.80} {
        \node at ($(p)!\i!(l)$) {.};
    }
    \foreach \i in {0.60,0.7, 0.80} {
        \node at ($(r)!\i!(n)$) {.};
    }
    \foreach \i in {0.60,0.7, 0.80} {
        \node at ($(q)!\i!(m)$) {.};
    }
    \draw[->] (l) to (j) node[midway,xshift=7.2cm,yshift=0.4cm ] {$a_1$};
    \draw[->] (k) to (s);
    \draw[->] (s) to (m) node[midway,xshift=7.2cm,yshift=-0.4cm ] {$b_2$};
    \draw[->] (j) to (n) node[midway,xshift=9.8cm,yshift=-0.4cm ] {$b_1$};
    \draw node[midway,xshift=9.8cm,yshift=0.4cm ] {$a_2$};

% squiggly arrow
    %\draw[decorate, decoration={snake, amplitude=.4mm, segment length=4mm}, -{Stealth[scale=1.4]}] (t) to (u);

    \draw[->, decorate, decoration={snake, amplitude=.4mm, segment length=4mm}] (t) -- (u) node[midway, above] {cut};
    
\end{tikzpicture}


% \end{document}

==> pictures/d1_-,0_.tex <==
   \begin{tikzpicture}[font=\LARGE]
    % Nodes
    \node (A) at (0, 0) {{$p_1$}};
    \node (B) at (0, 1) {};
    \node (C) at (0, 2) {$q_1$};
    \node (D) at (0, 3) {};
    \node (E) at (0, 4) {$r_{p_1,p_2}$};
    \node (F) at (0, 5) {\textcolor{purple}{$e_{s(p_1)}$}};
    \node (G) at (0, -1) {};
    \node (H) at (0, -2) {$w_1$};
    %\node (I) at (0, -3) {};

    \node (n) at (1, 1) {$\oplus$};

    \node (aa) at (2, 0) {{$p_2$}};
    \node (bb) at (2, 1) {};
    \node (cc) at (2, 2) {$q_2$};
    \node (dd) at (2, 3) {};
    \node (ee) at (2, 4) {$r_{p_2,p_1}$};
    \node (ff) at (2, 5) {\textcolor{orange}{$e_{s(p_2)}$}};

     \node (gg) at (2, -1) {};
    \node (hh) at (2, -2) {$w_2$};
    %\node (ii) at (2, -3) {};

    \node (nn) at (3, 1) {$\oplus$};

    \node (aaa) at (4, 0) {{$p_3$}};
    \node (bbb) at (4, 1) {};
    \node (ccc) at (4, 2) {$q_3$};
    \node (ddd) at (4, 3) {};
    \node (eee) at (4, 4) {};
    \node (fff) at (4, 5) {\textcolor{brown}{$e_{s(p_3)}$}};

     \node (ggg) at (4, -1) {$w_3$};
    %\node (hhh) at (4, -2) {};
    %\node (iii) at (4, -3) {};

    \node (j) at (-10, 4) {$e_{t(r_{p_1,p_2})}$};
    \node (k) at (-10, 3) {};
    \node (l) at (-10, 2) {$\Tilde{q}$};
    \node (m) at (-10, 1) {};
    \node (o) at (-10, 0) {$\Tilde{q}q$};
    \node (p) at (-10, -1) {};
    \node (q) at (-11, -2) {$\Tilde{q}qz_1$};
    \node (r) at (-9, -2) {$\Tilde{q}qz_2$};
    \node (s) at (-11, 1) {};

    \node (nnn) at (-8, 1) {$\oplus$};



    \node (ll) at (-6, 2) {$e_{t(q_1)}$};
    \node (mm) at (-6, 1) {};
    \node (oo) at (-6, 0) {$q$};
    \node (pp) at (-7, -1) {};
    \node (qq) at (-5, -1) {$qz_3$};
    \node (rr) at (-8, -2) {$qz_1$};
    \node (ss) at (-7, 1) {};
    \node (tt) at (-6, -2) {$qz_2$};

    \node (x) at (-4, 1) {};
    \node (y) at (-2, 1) {};

    \draw[->] (x) to (y) node[midway,xshift=-3cm,yshift=1.5cm ] {$d_1(-,0)$};


    \draw[->] (j) to (k) ;
    \draw[->] (k) to (l);
    \draw[->] (m) to (o); 
    \draw[->] (o) to (p);
    \draw[->] (l) to (m);
    \draw[->] (p) to (q);
    \draw[->] (p) to (r);
    \draw[->] (l) to (s);

    \draw[->] (mm) to (oo); 
    \draw[->] (oo) to (pp);
    \draw[->] (ll) to (mm);
    \draw[->] (oo) to (qq);
    \draw[->] (pp) to (rr);
    \draw[->] (pp) to (tt);
    \draw[->] (ll) to (ss);

    \draw[opacity = 0.2, orange, line width = 10, line cap=round] (j) -- (p);
    \draw[opacity = 0.2, orange, line width = 10, line cap=round] (p) -- (r);
    \draw[opacity = 0.2, blue, line width = 10, line cap=round] (j) -- (p);
    \draw[opacity = 0.2, blue, line width = 10, line cap=round] (p) -- (q);

    \draw[opacity = 0.2, orange, line width = 10, line cap=round] (ee) -- (hh);
    \draw[opacity = 0.2, blue, line width = 10, line cap=round] (E) -- (H);
    \draw[opacity = 0.2, blue, line width = 10, line cap=round] (ee) -- (gg);
    \draw[opacity = 0.2, orange, line width = 10, line cap=round] (E) -- (G);
    %\draw[opacity = 0.2, orange, line width = 10, line cap=round] (E) -- (G);
    %\draw[opacity = 0.2, blue, line width = 10, line cap=round] (ee) -- (gg);
    
    
    

    
    \draw[->, blue] (B) to (A) node[midway,xshift=-0.5cm,yshift=1cm ] {$q$} ;
    \draw[->, blue] (C) to (B);
    \draw[->, purple] (D) to (C); 
    \draw[->,purple] (E) to (D);
    \draw[->,purple] (F) to (E);
    \draw[->] (A) to (G);
    \draw[->] (G) to (H);
    %\draw[->] (H) to (I);

    \draw[->, blue] (bb) to (aa) node[midway,xshift=1.5cm,yshift=1cm ] {$q$} ;
    \draw[->, blue] (cc) to (bb);
    \draw[->, orange] (dd) to (cc); 
    \draw[->,orange] (ee) to (dd);
    \draw[->,orange] (ff) to (ee);
    \draw[->] (aa) to (gg);
    \draw[->] (gg) to (hh);
    %\draw[->] (hh) to (ii);

    \draw[->, blue] (bbb) to (aaa) node[midway,xshift=4.5cm,yshift=1cm ] {$q$} ;
    \draw[->, blue] (ccc) to (bbb);
    \draw[->, brown] (ddd) to (ccc); 
    \draw[->,brown] (eee) to (ddd);
    \draw[->,brown] (fff) to (eee);
    \draw[->] (aaa) to (ggg);

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (C) -- (E) node [midway,xshift=0.7cm,yshift=0cm] {$\Tilde{q}$};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (cc) -- (ee) node [midway,xshift=0.7cm,yshift=0cm] {$\Tilde{q}$};
\end{tikzpicture}

==> pictures/d1_0,-_.tex <==
\begin{tikzpicture}[font=\LARGE]
    % Nodes
    \node (A) at (0, 0) {{$p_1$}};
    \node (B) at (0, 1) {};
    \node (C) at (0, 2) {$q_1$};
    \node (D) at (0, 3) {};
    \node (E) at (0, 4) {$r_{p_1,p_2}$};
    \node (F) at (0, 5) {\textcolor{purple}{$e_{s(p_1)}$}};
    \node (G) at (0, -1) {};
    \node (H) at (0, -2) {$w_1$};
    %\node (I) at (0, -3) {};

    \node (n) at (1, 1) {$\oplus$};

    \node (aa) at (2, 0) {{$p_2$}};
    \node (bb) at (2, 1) {};
    \node (cc) at (2, 2) {$q_2$};
    \node (dd) at (2, 3) {};
    \node (ee) at (2, 4) {$r_{p_2,p_1}$};
    \node (ff) at (2, 5) {\textcolor{orange}{$e_{s(p_2)}$}};

     \node (gg) at (2, -1) {};
    \node (hh) at (2, -2) {$w_2$};
    %\node (ii) at (2, -3) {};

    \node (nn) at (3, 1) {$\oplus$};

    \node (aaa) at (4, 0) {{$p_3$}};
    \node (bbb) at (4, 1) {};
    \node (ccc) at (4, 2) {$q_3$};
    \node (ddd) at (4, 3) {};
    \node (eee) at (4, 4) {};
    \node (fff) at (4, 5) {\textcolor{brown}{$e_{s(p_3)}$}};

     \node (ggg) at (4, -1) {$w_3$};
    %\node (hhh) at (4, -2) {};
    %\node (iii) at (4, -3) {};

    \node (j) at (-10, 4) {$e_{t(r_{p_1,p_2})}$};
    \node (k) at (-10, 3) {};
    \node (l) at (-10, 2) {$\Tilde{q}$};
    \node (m) at (-10, 1) {};
    \node (o) at (-10, 0) {$\Tilde{q}q$};
    \node (p) at (-10, -1) {};
    \node (q) at (-11, -2) {$\Tilde{q}qz_1$};
    \node (r) at (-9, -2) {$\Tilde{q}qz_2$};
    \node (s) at (-11, 1) {};

    \node (nnn) at (-8, 1) {$\oplus$};



    \node (ll) at (-6, 2) {$e_{t(q_1)}$};
    \node (mm) at (-6, 1) {};
    \node (oo) at (-6, 0) {$q$};
    \node (pp) at (-7, -1) {};
    \node (qq) at (-5, -1) {$qz_3$};
    \node (rr) at (-8, -2) {$qz_1$};
    \node (ss) at (-7, 1) {};
    \node (tt) at (-6, -2) {$qz_2$};

    \node (x) at (-4, 1) {};
    \node (y) at (-2, 1) {};

    \draw[->] (x) to (y) node[midway,xshift=-3cm,yshift=1.5cm ] {$d_1(0,-)$};


    \draw[->] (j) to (k) ;
    \draw[->] (k) to (l);
    \draw[->] (m) to (o); 
    \draw[->] (o) to (p);
    \draw[->] (l) to (m);
    \draw[->] (p) to (q);
    \draw[->] (p) to (r);
    \draw[->] (l) to (s);

    \draw[->] (mm) to (oo); 
    \draw[->] (oo) to (pp);
    \draw[->] (ll) to (mm);
    \draw[->] (oo) to (qq);
    \draw[->] (pp) to (rr);
    \draw[->] (pp) to (tt);
    \draw[->] (ll) to (ss);

    \draw[opacity = 0.2, blue, line width = 10, line cap=round] (ll) -- (oo);
    \draw[opacity = 0.2, brown, line width = 10, line cap=round] (ll) -- (oo);
    \draw[opacity = 0.2, brown, line width = 10, line cap=round] (oo) -- (qq);
    \draw[opacity = 0.2, blue, line width = 10, line cap=round] (oo) -- (rr);
    % \draw[opacity = 0.2, blue, line width = 10, line cap=round] (j) -- (p);
    % \draw[opacity = 0.2, blue, line width = 10, line cap=round] (p) -- (q);

    \draw[opacity = 0.2, brown, line width = 10, line cap=round] (ccc) -- (ggg);
    \draw[opacity = 0.2, blue, line width = 10, line cap=round] (C) -- (H);
    \draw[opacity = 0.2, brown, line width = 10, line cap=round] (C) -- (A);
    \draw[opacity = 0.2, blue, line width = 10, line cap=round] (ccc) -- (aaa);
    
    

    
    \draw[->, blue] (B) to (A) node[midway,xshift=-0.5cm,yshift=1cm ] {$q$} ;
    \draw[->, blue] (C) to (B);
    \draw[->, purple] (D) to (C); 
    \draw[->,purple] (E) to (D);
    \draw[->,purple] (F) to (E);
    \draw[->] (A) to (G);
    \draw[->] (G) to (H);
    %\draw[->] (H) to (I);

    \draw[->, blue] (bb) to (aa) node[midway,xshift=1.5cm,yshift=1cm ] {$q$} ;
    \draw[->, blue] (cc) to (bb);
    \draw[->, orange] (dd) to (cc); 
    \draw[->,orange] (ee) to (dd);
    \draw[->,orange] (ff) to (ee);
    \draw[->] (aa) to (gg);
    \draw[->] (gg) to (hh);
    %\draw[->] (hh) to (ii);

    \draw[->, blue] (bbb) to (aaa) node[midway,xshift=4.5cm,yshift=1cm ] {$q$} ;
    \draw[->, blue] (ccc) to (bbb);
    \draw[->, brown] (ddd) to (ccc); 
    \draw[->,brown] (eee) to (ddd);
    \draw[->,brown] (fff) to (eee);
    \draw[->] (aaa) to (ggg);
    %\draw[->] (ggg) to (hhh);
    %\draw[->] (hhh) to (iii);
    
    
    
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (C) -- (E) node [midway,xshift=0.7cm,yshift=0cm] {$\Tilde{q}$};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (cc) -- (ee) node [midway,xshift=0.7cm,yshift=0cm] {$\Tilde{q}$};
    

\end{tikzpicture}

==> pictures/d_0.tex <==
\begin{tikzpicture}
    % Nodes
    \node (A) at (0, 0) {$e_x'$};
    \node (B) at (0, 1) {};
    %\node (C) at (0, 2) {$x_{1,2}$};
    \node (C) at (0, 2) {$p'$};
    \node (D) at (-1, 3) {};
    \node (E) at (-2, 4) {$p_1'$};
    \node (F) at (1, 3){$p_2'$};


    \node (aa) at (-6, 0) {$p_1$};
    \node (bb) at (-6, 1) {};
    \node (cc) at (-6, 2) {$r_{p_1,p_2}$};
    \node (dd) at (-6, 3) {};
    \node (ee) at (-6, 4) {$e_{s_1}$};
    \node (gg) at (-6, -1){};
    \node (hh) at (-6, -3){};
    \node (ii) at (-6, -2){};

    \node (aaa) at (-4, 0) {$p_2$};
    \node (bbb) at (-4, 1) {};
    \node (ccc) at (-4, 2) {$r_{p_2,p_1}$};
    \node (fff) at (-4, 3) {$e_{s_2}$};
    \node (ggg) at (-4, -1){};
    \node (hhh) at (-4, -2){};
    \node (iii) at (-4, -3){};

    \node (nn) at (-5,0){$\oplus$};
    \node (n) at (-3,0){};
    \node (m) at (-1,0){};

    \draw[->] (n) to (m)node[midway,xshift=-2 cm,yshift=0.3cm ] {$d_0$};
    
    
    
    \draw[->] (B) to (A);
    \draw[->] (C) to (B);
    \draw[->] (D) to (C); 
    \draw[->] (E) to (D);
    \draw[->] (F) to (C);

    \draw[->] (bb) to (aa);
    \draw[->] (cc) to (bb);
    \draw[->] (dd) to (cc); 
    \draw[->] (ee) to (dd);
    \draw[->, purple] (aa) to (gg)node[midway,xshift=-4.3 cm,yshift=-0.5cm ] {$a$};
    \draw[->] (gg) to (ii);
    \draw[->] (ii) to (hh);

    \draw[->] (bbb) to (aaa);
    \draw[->] (ccc) to (bbb);
    \draw[->] (fff) to (ccc);
    \draw[->, purple] (aaa) to (ggg)node[midway,xshift=-6.3 cm,yshift=-0.5cm ] {$a$};
    \draw[->] (ggg) to (hhh) node[midway,xshift=-6.3 cm,yshift=-1.5cm ] {};
    \draw[->] (hhh) to (iii);

    

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
      (ee) -- (aa) node [midway,xshift=-1cm,yshift=0cm] {$p_1$};

     \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
      (aa) -- (cc) node [midway,xshift=0.8cm,yshift=0cm] {$p$};

     \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
      (aaa) -- (ccc) node [midway,xshift=0.8cm,yshift=0cm] {$p$};


    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
      (aa) -- (hh) node [midway,xshift=-1cm,yshift=0cm] {$z_1$};

     \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
      (hh) -- (gg) node [midway,xshift=0.7cm,yshift=0cm] {$z_1^-$};

     \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=30pt},yshift=0pt]
      (aaa) -- (fff) node [midway,xshift=1.6cm,yshift=0cm] {$p_2$};


    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
      (iii) -- (aaa) node [midway,xshift=0.8cm,yshift=0cm] {$z_2$};


    \draw[opacity = 0.2, blue, line width = 10, line cap=round] (ee) -- (aa);

    \draw[opacity = 0.2, blue, line width = 10, line cap=round] (E) -- (C);

    \draw[opacity = 0.2, blue, line width = 10, line cap=round] (C) -- (A);

    \draw[opacity = 0.2, green, line width = 10, line cap=round] (fff) -- (aaa);

    \draw[opacity = 0.2, green, line width = 10, line cap=round] (F) -- (C);
    \draw[opacity = 0.2, green, line width = 10, line cap=round] (A) -- (C);




\end{tikzpicture}

==> pictures/deg_in=2iffdeg_out=2.tex <==
\begin{tikzpicture}]

    \node (A) at (0, 0) {};
    \node (A5) at (0, 0.1) {};
    \node (B) at (0, -1) {$x$};
    \node (C) at (-1, -2) {};
    \node (D) at (-2, -3) {$y_1$};
    \node (E) at (1, -2) {};
    %\node (F) at (0.3, 0.5){$b$};
    \node (G) at (2, -3){$y_2$};


    \node (M) at (2, 0){};
    \node (O) at (2, -3){};

    \node (I) at (-1, 2) {};
    \node (H) at (1, 2) {};
    \node (H5) at (0, 0.9) {};
    \node (J) at (0, 1) {};
    \node (K) at (2, 3) {};

    \node (R) at (3, -1) {};
    \node (Q) at (3, -3) {};
    %\node (L) at (-2, 3) {};
    %\node (N) at (3, 4) {};

    %\draw[->, dashed] (L) to (I);
    %\draw[->, dashed] (N) to (K);
    
    \draw[->, blue] (A) to (B)
    node[midway,xshift=0.3 cm,yshift=-0.5cm ] {$a$};
    \draw[->] (B) to (C);
    \draw[->] (C) to (D); 
    \draw[->] (B) to (E);
    %\draw[->] (E) to (F);
    \draw[->] (E) to (G);


    \draw[->,purple] (I) to (J)
    node[midway,xshift=-1 cm,yshift=1.3cm ] {$p_1^+$};
    \draw[->, brown] (H) to (J); 
    \draw[->, dashed, purple] (J) to (A);
    \draw[, dashed, brown] (H5) to (A5); 
    %\draw[->,dashed, orange] (J) to (H)
    %node[midway,xshift=-0.4 cm,yshift=1.3cm ]{$r_2$};
    \draw[->, brown] (K) to (H)
    node[midway,xshift=1.5 cm,yshift=1.8cm ]{$p_2^+$};

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
    (B) -- (D) node [midway,xshift=-0.8cm,yshift=0.6cm] {$z_1$};

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
    (G) -- (B) node [midway,xshift=0.8cm,yshift=0.6cm] {$z_2$};


    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
    (Q) -- (R) node [midway,xshift=1.5cm,yshift=0cm] {$=P(x)$};

\end{tikzpicture}

==> pictures/deg_in=2iffdeg_out=2_picture2.tex <==
\begin{tikzpicture}
    % Nodes
    
    \node (A) at (0, 0) {};
    \node (B5) at (0, -0.4) {};
    \node (B) at (0, -0.5) {$e_{s(a)}'$};
    \node (C) at (0, -1.5) {};
    %\node (D) at (-2, -3) {$y_1$};
    %\node (E) at (1, -2) {};
    \node (F) at (0.3, 0.5){};
    %\node (G) at (2, -3){$y_2$};


    \node (M) at (2, 0){};
    %\node (O) at (2, -3){};

    \node (I) at (-1, 2) {};
    \node (H) at (1, 2) {};
    \node (H5) at (0, 0.9) {};
    \node (J) at (0, 1) {};
    \node (K) at (2, 3) {};
    \node (L) at (-2, 3) {$q_1'$};
    \node (N) at (3, 4) {$q_2'$};
    
    \node (Q1) at (-3, 4) {};
    \node (Q2) at (-3, -0.5) {};

    %\node (P) at (-3, 1.5) {$I(s(a))=$};
    %\node (R) at (4, -1) {};

    \draw[->] (L) to (I);
    \draw[->] (N) to (K);
    
    \draw[->, dashed, blue] (B) to (C)
    node[midway,xshift=0.3 cm,yshift=-1cm ] {$a$};
    %\draw[->] (A) to (B);
    %\draw[->] (C) to (D); 
    %\draw[->] (B) to (E);
    %\draw[->] (E) to (F);
    %\draw[->] (E) to (G);


    \draw[->,purple] (I) to (J)
    node[midway,xshift=-1 cm,yshift=1.3cm ] {${p_1}^+$};
    \draw[->, brown] (H) to (J); 
    \draw[->, dashed, purple] (J) to (B);
    \draw[, dashed, brown] (H5) to (A5); 
 
    \draw[->, brown] (K) to (H)
    node[midway,xshift=1.5 cm,yshift=1.8cm ]{${p_2}^+$};

 
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=5pt},yshift=0pt]
    (J) -- (L) node [midway,xshift=0.6cm,yshift=0.4cm] {$r_1$};

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=5pt},yshift=0pt]
    (N) -- (J) node [midway,xshift=-0.7cm,yshift=0.5cm] {$r_2$};
    
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=5pt},yshift=0pt]
    (Q1) -- (Q2) node [midway,xshift=-1.3cm,yshift=0cm] {$I(s(a))=$};


    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
    (J) -- (B) node [midway,xshift=-0.8cm,yshift=0cm] {$p$};


\end{tikzpicture}

==> pictures/degree4vertex.tex <==
\begin{tikzpicture}
    % Nodes
    
    \node (A) at (0, 0) {$x$};
    \node (BA) at (-0.5, -0.5) {};
    \node (CA) at (0.5, -0.5) {};
    \node (DA) at (-0.5, 0.5) {};
    \node (EA) at (0.5, 0.5) {};
    \node (B) at (-1, -1) {};
    \node (C) at (1, -1) {};
    \node (D) at (-1, 1) {};
    \node (E) at (1, 1) {};

    \draw[->] (A) to (B)
    node[midway,xshift=-0.9 cm,yshift=-0.5cm ] {$b_2$};
    \draw[->] (A) to (C)
    node[midway,xshift=0.9 cm,yshift=-0.5cm ] {$b_1$};
    \draw[->] (E) to (A)
    node[midway,xshift=0.9 cm,yshift=0.5cm ] {$a_2$};
    \draw[->] (D) to (A)
    node[midway,xshift=-0.9 cm,yshift=0.5cm ] {$a_1$};
   

    \draw[-,red, bend right, line width=1pt] (CA) to (EA);
    \draw[-,red, bend right, line width=1pt] (DA) to (BA);

    % \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
    % (B) -- (D) node [midway,xshift=-0.8cm,yshift=0.6cm] {$z_1$};


\end{tikzpicture}


==> pictures/degree4vtxLemma_1.tex <==
\begin{tikzpicture}
    % Nodes
    
    \node (A) at (0, 0) {$x$};
    \node (B) at (-1, -1) {};
    \node (B2) at (-1.1, -1.1) {};
    \node (C) at (1, -1) {};
    \node (D) at (-1, 1) {};
    \node (E) at (1, 1) {};
    \node (I) at (-2, -2) {};
    \node (I2) at (-1.9, -1.9) {};
    \node (F) at (-3, -3) {};
    \node (G) at (-1, -3) {};

    \draw[->] (A) to (B)
    node[midway,xshift=-0.7 cm,yshift=-0.3cm ] {$b_2$};
    \draw[->] (A) to (C)
    node[midway,xshift=0.7 cm,yshift=-0.3cm ] {$b_1$};
    \draw[->] (E) to (A)
    node[midway,xshift=0.9 cm,yshift=0.5cm ] {$a_2$};
    \draw[->] (D) to (A)
    node[midway,xshift=-0.9 cm,yshift=0.5cm ] {$a_1$};
    \draw[-, blue,dashed] (B2) to (I2);
    \draw[->, dashed, purple] (B) to (I);
    \draw[->, blue] (I) to (F)
    node[midway,xshift=-2.3 cm,yshift=-1.8cm ] {};
    ;
    \draw[->, purple] (I) to (G) node[midway,xshift=-1.3 cm,yshift=-2.3cm ] {};

   



    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt, blue]
     (B) -- (F) node [midway,xshift=-0.8cm,yshift=0.5cm, blue] {$q$};
     
     \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt, purple]
     (G) -- (B) node [midway,xshift=1cm,yshift=0cm, purple] {$r$};


\end{tikzpicture}

==> pictures/degree4vtxLemma_2.tex <==
\begin{tikzpicture}[font=\LARGE]
    % Nodes
    
    \node (A) at (0, 0) {$x$};
    \node (B) at (-1, -1) {};
    \node (C) at (1, -1) {};
    \node (D) at (-1, 1) {};
    \node (E) at (1, 1) {};
    \node (I) at (-2, -2) {};
    \node (F) at (-3, -3) {};
    
    \node (G) at (-2, 2) {};
    \node (H) at (-3, 3) {};

    \node (J) at (2, 2) {};
    \node (K) at (3, 3) {};

    \node (L) at (2, -2) {};
    \node (M) at (3, -3) {};

    \draw[->, brown] (A) to (B)
    node[midway,xshift=-0.7 cm,yshift=-0.3cm ] {};
    \draw[->, orange] (A) to (C)
    node[midway,xshift=0.7 cm,yshift=-0.3cm ] {};
    \draw[->, purple] (E) to (A)
    node[midway,xshift=0.9 cm,yshift=0.5cm ] {};
    \draw[->, blue] (D) to (A)
    node[midway,xshift=-0.9 cm,yshift=0.5cm ] {};
    \draw[->, brown] (B) to (I)node[midway,xshift=-1.3 cm,yshift=-0.8cm ] {$\Tilde{z_2}$};
    \draw[->, dashed] (I) to (F);
    \draw[->, blue] (G) to (D)
    node[midway,xshift=-1.3 cm,yshift=0.8cm ] {$\Tilde{p_1}$};
    \draw[->, dashed] (H) to (G){};

    \draw[->, orange] (C) to (L) node[midway,xshift=1.3 cm,yshift=-0.8cm ] {$\Tilde{z_1}$};
    \draw[->, dashed] (L) to (M){};

    \draw[->, dashed] (K) to (J){};
    \draw[->, purple] (J) to (E){}node[midway,xshift=1.3 cm,yshift=0.8cm ] {$\Tilde{p_2}$};


    \node (BA) at (-0.5, -0.5) {};
    \node (CA) at (0.5, -0.5) {};
    \node (DA) at (-0.5, 0.5) {};
    \node (EA) at (0.5, 0.5) {};

   

    \draw[-,red, bend right, line width=1pt] (CA) to (EA);
    \draw[-,red, bend right, line width=1pt] (DA) to (BA);

   



     \draw [brown, decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (K) -- (A) node [brown, midway,xshift=-0.5cm,yshift=0.5cm] {$p_2$};

     \draw [orange, decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (A) -- (H) node [midway,xshift=0.5cm,yshift=0.5cm] {$p_1$};
     
     \draw [blue, decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (A) -- (M) node [midway,xshift=-0.5cm,yshift=-0.5cm] {$z_1$};

     \draw [purple, decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (F) -- (A) node [midway,xshift=0.5cm,yshift=-0.5cm] {$z_2$};


\end{tikzpicture}

==> pictures/forbiddenVertices.tex <==
\begin{tikzpicture}[font=\normalsize]
    % Nodes
    
    \node (A) at (0, 0) {$v$};
    \node (B) at (0, -1) {};
    \node (D) at (-1, 1) {};
    \node (E) at (1, 1) {};

    \draw[->] (A) to (B){};
    \draw[->] (E) to (A){};
    \draw[->] (D) to (A){};
    
    

    \node (X) at (3, 0) {$v$};
    \node (Y) at (2, 1) {};
    \node (Z) at (4, 1) {};

    \draw[->] (Y) to (X){};
    \draw[->] (Z) to (X){};
    
    \node (X') at (6, 0) {$v$};
    \node (Y') at (5, -1) {};
    \node (Z') at (7, -1) {};
    \node (ZS') at (6, 1) {};

    \draw[->] (ZS') to (X'){};
    \draw[->] (X') to (Y'){};
    \draw[->] (X') to (Z'){};
    
    \node (A') at (9, 0) {$v$};
    \node (B') at (8, -1) {};
    \node (C') at (10, -1) {};
  
    \draw[->] (A') to (B'){};
    \draw[->] (A') to (C'){};


   

    
    

    




\end{tikzpicture}

==> pictures/injectiveMonomial_picture.tex <==
\begin{tikzpicture}[font=\normalsize, line width=0.6 pt]
       \label{fig::I(x)monomial}
    % Nodes
    \node (A) at (0, 0) {$e_x'$};
    \node (B) at (0, 1) {};
    \node (C) at (0, 2) {\textcolor{purple}{$q'$}};
    \node (D) at (-1, 3) {\textcolor{blue}{$p'$}};
    \node (E) at (-2, 4) {};
    %\node (F) at (-3, 5) {};
    %\node (G) at (-1, 5) {};
    \node (H) at (1, 3) {};
    \node (I) at (2, 4) {};
    %\node (J) at (3, 5) {};
    \node (K) at (1, 1) {};
    \node (L) at (2, 2) {};
    %\node (M) at (3, 3) {};
    \node (N) at (0, 4) {};
    

    
    \draw[->, blue] (B) to (A) ;
    \draw[->, blue] (C) to (B);
    \draw[->, blue] (D) to (C); 
    \draw[->] (E) to (D);
    %\draw[->] (F) to (E);
    %\draw[->] (G) to (E);
    \draw[->] (H) to (C);
    \draw[->] (I) to (H);
    %\draw[->] (J) to (I);
    \draw[->] (L) to (K);
    \draw[->] (K) to (A);
    %\draw[->] (M) to (L);
    \draw[->] (N) to (H);

    \draw [purple, decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (A) -- (C) node [midway,xshift=0.6cm,yshift=0cm] {$q$};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (C) -- (D) node [midway,xshift=0.5cm,yshift=0.5cm] {$a$};
     \draw [blue, decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (D) -- (A) node [midway,xshift=-1.2cm,yshift=-0.2cm] {$p=aq$};
     
     
    %P(x)
    \node (AA) at (6, 3) {$e_x$};
    \node (BB) at (5, 2) {};
    \node (CC) at (6, 2) {};
    \node (DD) at (7, 2) {};
    \node (EE) at (6, 1) {$\textcolor{purple}{q}$};
    \node (FF) at (5, 0) {$\textcolor{blue}{p}=\textcolor{purple}{q}b$};
    \node (GG) at (7, 0) {};
    \node (HH) at (7, 1) {};
    \node (II) at (8, 1) {};
    \node (JJ) at (4, 1) {};
    
    % \node (C) at (0, 2) {\textcolor{purple}{$q'$}};
    % \node (D) at (-1, 3) {\textcolor{blue}{$p'$}};
    % \node (E) at (-2, 4) {};
    % %\node (F) at (-3, 5) {};
    % %\node (G) at (-1, 5) {};
    % \node (H) at (1, 3) {};
    % \node (I) at (2, 4) {};
    % %\node (J) at (3, 5) {};
    % \node (K) at (1, 1) {};
    % \node (L) at (2, 2) {};
    % %\node (M) at (3, 3) {};
    % \node (N) at (0, 4) {};
  \draw[->] (AA) to (BB) ;
    \draw[->, blue] (AA) to (CC);
    \draw[->] (AA) to (DD); 
    \draw[->, blue] (CC) to (EE);
    \draw[->, blue] (EE) to (FF);
    \draw[->] (EE) to (GG);
    \draw[->] (DD) to (HH);
    \draw[->] (DD) to (II);
    \draw[->] (BB) to (JJ);
    
    \draw [purple, decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (AA) -- (EE) node [midway,xshift=-0.6cm,yshift=0cm] {$q$};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (EE) -- (FF) node [midway,xshift=-0.5cm,yshift=0.5cm] {$b$};
    %  \draw [blue, decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    %  (D) -- (A) node [midway,xshift=-1.2cm,yshift=-0.2cm] {$p=aq$};

\end{tikzpicture}


==> pictures/intervals_picture.tex <==


\begin{tikzpicture}[font=\normalsize, line width=0.6pt]
    % Draw the number line
    \draw[->] (-6,0) -- (6,0) node[right] {};
    
    % Mark and label the points
    
    %\draw (-4,0.2) -- (-4,-0.2);
    \node[circle, fill=black, inner sep=1pt]  at (-4,0) {};
    
    \node at (-4.1,-0.3) {\small $g(x)$};
    \node[circle, fill=black, inner sep=1pt, label=below:{$x$}]  at (0,0) {};
    \node[circle, fill=black, inner sep=1pt]  at (4,0) {};
    \node at (4.6,-0.3) {\small $f(x)$};
    
    
    \node[circle, fill=black, inner sep=1pt]  at (-3.5,0) {};
    \node[circle, fill=black, inner sep=1pt,]  at (4.5,0) {};
    \node[circle, fill=orange, inner sep=1pt]  at (-3.5,0.5) {};
    \node[circle, fill=orange, inner sep=1pt]  at (0,0.5) {};
    \node[circle, fill=blue, inner sep=1pt]  at (0,-0.5) {};
    \node[circle, fill=blue, inner sep=1pt]  at (4,-0.5) {};
    
    
    \draw [black,decorate,decoration={brace,amplitude=4pt,mirror,raise=0pt},yshift=0pt]
    (-3.5,0) -- (-4,0) node [black,midway,xshift=0cm,yshift=0.3cm] {\tiny 1};
    
    \draw [black,decorate,decoration={brace,amplitude=4pt,mirror,raise=0pt},yshift=0pt]
    (4.5,0) -- (4,0) node [black,midway,xshift=0cm,yshift=0.3cm] {\tiny 1};
    
    %I(x), P(x)
    \draw[-, orange, line width=0.6 pt] (-3.5,0.5) -- (0,0.5);
    \node at (-1.75,0.75) {\textcolor{orange}{$I(x)$}};
    
    \draw[-, blue, line width=0.6 pt] (0,-0.5) -- (4,-0.5);
    \node at (2,-0.75) {\textcolor{blue}{$P(x)$}};
    
    \draw[-, dotted] (-3.5,0.05) -- (-3.5,0.45) {};
    \draw[-, dotted] (4,-0.05) -- (4,-0.45) {};
     \draw[-, dotted] (0,0.05) -- (0,0.45) {};
    \draw[-, dotted] (0,-0.05) -- (0,-0.45) {};
    
    %relation 
 
    \draw[-, line width=0.6 pt] (-4,1.25) -- (0,1.25);
    \node at (-2,1.5) {{$\in I$}};
    
    \draw[-,line width=0.6 pt] (0,1) -- (4.5,1);
    \node at (2.25,1.25) {{$\in I$}};
    
    \draw[-, dotted] (-4,0.05) -- (-4,1.2) {};
    \draw[-, dotted] (0,0.55) -- (0,0.95) {};
    \draw[-, dotted] (0,1.05) -- (0,1.2) {};
    \draw[-, dotted] (4.5,0.05) -- (4.5,0.95) {};
    
    
    \node[circle, fill=black, inner sep=1pt]  at (-4,1.25) {};
    \node[circle, fill=black, inner sep=1pt]  at (0,1.25) {};
    \node[circle, fill=black, inner sep=1pt]  at (0,1) {};
    \node[circle, fill=black, inner sep=1pt]  at (4.5,1) {};
    
    %M 
    
    \draw[-, line width=0.6 pt, brown] (-1,-1.25) -- (2,-1.25);
    \node at (0.5,-1.5) {\textcolor{brown}{$M_a=M_c$}};
    \node[circle, fill=brown, inner sep=1pt,label=below:{$y$}]  at (-1,-1.25) {};
    \node[circle, fill=brown, inner sep=1pt,label=below:{$z$}]  at (2,-1.25) {};
    
    
    \draw[-, line width=0.6 pt, brown] (-5,-1.75) -- (-2,-1.75);
    \node at (-3.5,-1.5) {\textcolor{brown}{$M_d$}};
    \node[circle, fill=brown, inner sep=1pt,label=below:{$y$}]  at (-5,-1.75) {};
    \node[circle, fill=brown, inner sep=1pt,label=below:{$z$}]  at (-2,-1.75) {};
    
      \draw[-, line width=0.6 pt, brown] (2.5,-1.75) -- (5.5,-1.75);
    \node at (4,-1.5) {\textcolor{brown}{$M_b$}};
    \node[circle, fill=brown, inner sep=1pt,label=below:{$y$}]  at (2.5,-1.75) {};
    \node[circle, fill=brown, inner sep=1pt,label=below:{$z$}]  at (5.5,-1.75) {};
    
    


    
    
    
   
\end{tikzpicture}



==> pictures/new.tex <==
\begin{tikzpicture}[line width=0.4pt, font=\normalsize,
  %scale=2,
  %every node/.style={scale=1},% what for?
  hookarrow/.style={{Hooks[right]}->},
]
  % Row 1
  \node (A) at (0,0) {\small 0};
  \node (B) at (1,0) {
    $\begin{array}{c} \begin{smallmatrix}1\\2\end{smallmatrix} \end{array}$
  };
  \node (C) at (2.5,0) {
    $\begin{array}{c} \begin{smallmatrix}\textcolor{blue}{2}\\ \textcolor{blue}{v}\\\textcolor{blue}{v}\\1\\2\end{smallmatrix} \end{array}$
  };
  \node (D) at (5,0) {
    $\begin{array}{c} \begin{smallmatrix}\textcolor{white}{2222222}2\\\textcolor{purple}{2}\textcolor{white}{222}v\\v\end{smallmatrix} \end{array}$
  };
  \node (E) at (7.5,0) {
    $\begin{array}{c} \begin{smallmatrix}\textcolor{orange}{2}\\\textcolor{orange}{v}\\\textcolor{orange}{v}\\\textcolor{orange}{1}\\2\end{smallmatrix} \end{array}$
  };
  \node (F) at (10,0) {
    $\begin{array}{c} \begin{smallmatrix}2\\v\\v\\1\end{smallmatrix} \end{array}$
  };
  \node (G) at (11,0) {\small 0};

  % Row 2
  \node (X) at (3.75,-1) {
    $\begin{array}{c} \begin{smallmatrix}\textcolor{blue}{2}\\\textcolor{blue}{v}\\\textcolor{blue}{v}\end{smallmatrix} \end{array}$
  };
  \node (Y) at (6.5,-1) {
    $\textcolor{purple}{\text{\small 2}}$
  };
  \node (Z) at (8.75,-1) {
    $\begin{array}{c} \begin{smallmatrix}\textcolor{orange}{2}\\\textcolor{orange}{v}\\\textcolor{orange}{v}\\\textcolor{orange}{1}\end{smallmatrix} \end{array}$
  };

  % Arrows Row 1
  \draw[->] (A) -- (B);
  \draw[->] (B) -- (C);
  \draw[->] (C) -- (D);
  \draw[->>] (C) -- (X);
  \draw[->] (D) -- (E);
  \draw[->>] (D) -- (Y);
  \draw[->] (E) -- (F);
  \draw[->>] (E) -- (Z);
  \draw[->] (F) -- (G);

  % Arrows Row 2 (hook arrows upward)
  \draw[hookarrow] (X) -- (D);
  \draw[hookarrow] (Y) -- (E);
  \draw[hookarrow] (Z) -- (F);
\end{tikzpicture}


==> pictures/new2.tex <==

\begin{tikzpicture}[font=\normalsize, line width=0.4pt, hookarrow/.style={{Hooks[right]}->}]
  % Top row nodes
  \node (A1) at (0,0) {\small 0};
  \node (A2) at (1,0) {$\begin{array}{c}\begin{smallmatrix}1\\2\end{smallmatrix}\end{array}$};
  \node (A3) at (2.5,0) {$\begin{array}{c}\begin{smallmatrix}\textcolor{blue}{v_1}\\1\\2\end{smallmatrix}\end{array}$};
  \node (A4) at (5,0) {$\begin{array}{c}\begin{smallmatrix}\textcolor{purple}{2}\\v_1\end{smallmatrix}\end{array}$};
  \node (A5) at (7.5,0) {$\begin{array}{c}\begin{smallmatrix}\textcolor{orange}{v_1}\\\textcolor{orange}{1}\\2\end{smallmatrix}\end{array}$};
  \node (A6) at (10,0) {$\begin{array}{c}\begin{smallmatrix}v_1\\1\end{smallmatrix}\end{array}$};
  \node (A7) at (11,0) {\small 0};

  % Bottom row nodes
  \node (B1) at (3.75,-0.8) {$\textcolor{blue}{\text{\textit{ \small v}}_1}$};
  \node (B2) at (6.25,-0.8) {\textcolor{purple}{\text{\small 2}}};
  \node (B3) at (8.75,-0.8)
  {$\begin{array}{c}\begin{smallmatrix}\textcolor{orange}{v_1}\\\textcolor{orange}{1}\end{smallmatrix}\end{array}$};

  % Top row arrows
  \draw[->] (A1) -- (A2);
  \draw[->] (A2) -- (A3);
  \draw[->] (A3) -- (A4);
  \draw[->>] (A3) -- (B1);
  \draw[->] (A4) -- (A5);
  \draw[->>] (A4) -- (B2);
  \draw[->] (A5) -- (A6);
  \draw[->>] (A5) -- (B3);
  \draw[->] (A6) -- (A7);

  % Bottom row hook arrows back up
  \draw[hookarrow] (B1) -- (A4);
  \draw[hookarrow] (B2) -- (A5);
  \draw[hookarrow] (B3) -- (A6);

\end{tikzpicture}



==> pictures/new3.tex <==
\begin{tikzpicture}[line width=0.4pt,
  %scale=2,
  %every node/.style={scale=1},% what for?
  hookarrow/.style={{Hooks[right]}->},
]
  % Row 1
  \node (A) at (-0.5,0) {0};
  \node (B) at (2,0) {
    $P_B(1)=M(c')$
  };
  \node (C) at (5,0) {
    $I_B(2)$
  };
  \node (D) at (8,0) {
    $I_B(v_1)$
  };
  \node (E) at (11,0) {
    $I_B(2)$
  };
  \node (F) at (14,0) {
    $I_B(1)$
  };
  \node (G) at (15.5,0) {0};

  % Row 2
  \node (X) at (6.5,-1) {
    $\textcolor{blue}{M(e_{v_1})}$
  };
  \node (Y) at (9.5,-1) {
    $\textcolor{purple}{M(e_{2})}$
  };
  \node (Z) at (12.5,-1) {
    $\textcolor{orange}{ M(b_2)}$
  };

  % Arrows Row 1
  \draw[->] (A) -- (B);
  \draw[->] (B) -- (C);
  \draw[->] (C) -- (D);
  \draw[->>] (C) -- (X);
  \draw[->] (D) -- (E);
  \draw[->>] (D) -- (Y);
  \draw[->] (E) -- (F);
  \draw[->>] (E) -- (Z);
  \draw[->] (F) -- (G);

  % Arrows Row 2 (hook arrows upward)
  \draw[hookarrow] (X) -- (D);
  \draw[hookarrow] (Y) -- (E);
  \draw[hookarrow] (Z) -- (F);
\end{tikzpicture}


==> pictures/new4.tex <==
\begin{tikzpicture}[line width=0.4pt,
  hookarrow/.style={{Hooks[right]}->},
]
  % Row 1
  \node (A) at (-0.5,0) {0};
  \node (B) at (2,0) {
    $P_A(1)=M(c)$
  };
  \node (C) at (5,0) {
    $I_A(2)$
  };
  \node (D) at (8,0) {
    $I_A(v)$
  };
  \node (E) at (11,0) {
    $I_A(2)$
  };
  \node (F) at (14,0) {
    $I_A(1)$
  };
  \node (G) at (15.5,0) {0};

  % Row 2
  \node (X) at (6.5,-1) {
    $\textcolor{blue}{M(a_1a_2)}$
  };
  \node (Y) at (9.5,-1) {
    $\textcolor{purple}{M(e_2)}$
  };
  \node (Z) at (12.5,-1) {
    $\textcolor{orange}{M(a_1a_2b_2)}$
  };

  % Arrows Row 1
  \draw[->] (A) -- (B);
  \draw[->] (B) -- (C);
  \draw[->] (C) -- (D);
  \draw[->>] (C) -- (X);
  \draw[->] (D) -- (E);
  \draw[->>] (D) -- (Y);
  \draw[->] (E) -- (F);
  \draw[->>] (E) -- (Z);
  \draw[->] (F) -- (G);

  % Arrows Row 2 (hook arrows upward)
  \draw[hookarrow] (X) -- (D);
  \draw[hookarrow] (Y) -- (E);
  \draw[hookarrow] (Z) -- (F);
\end{tikzpicture}


==> pictures/pdim1InjMonomialAlg_part2.tex <==
 \centering
        \begin{tikzpicture}
    % Nodes
    \node (A) at (0, 0) {};
    \node (B) at (0, 1) {$x$};
    \node (C) at (0, 2) {};
    \node (D) at (-1, 3) {};
    \node (E) at (-2, 4) {};
    \node (F) at (1, 3){};

    \node (G) at (5, 2){$\ \implies p_1\textcolor{blue}{a}\in I$ or $ p_2\textcolor{blue}{a}\in I$};
    
    
    
    \draw[->] (B) to (A);
    \draw[->] (C) to (B);
    \draw[->] (D) to (C); 
    \draw[->] (E) to (D);
    \draw[->] (F) to (C);

   
    \draw[->, blue] (B) to (A)node[midway,xshift=0.3 cm,yshift=0.5cm ] {$a$};
    

    % \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    %   (ccc) -- (aaa) node [midway,xshift=-0.7cm,yshift=0cm] {$p$};


    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
       (B) -- (F) node [midway,xshift=0.8cm,yshift=-0.5cm] {$p_2$};

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
       (E) -- (B) node [midway,xshift=-0.8cm,yshift=-0.5cm] {$p_1$};
    

\end{tikzpicture}

==> pictures/proj_pres_Ix_notUniserial.tex <==


\begin{tikzpicture}
    % Nodes
    \node (A) at (0, 0) {$e_x'$};
    \node (B) at (0, 1) {};
    %\node (C) at (0, 2) {$x_{1,2}$};
    \node (C) at (0, 2) {$p'$};
    \node (D) at (-1, 3) {};
    \node (E) at (-2, 4) {$p_1'$};
    \node (F) at (1, 3){$p_2'$};


    \node (aa) at (-6, 0) {$p_1$};
    \node (bb) at (-6, 1) {};
    \node (cc) at (-6, 2) {$r_{p_1,p_2}$};
    \node (dd) at (-6, 3) {};
    \node (ee) at (-6, 4) {$e_{s_1}$};
    \node (gg) at (-6, -1){};
    \node (hh) at (-6, -3){};
    \node (ii) at (-6, -2){};

    \node (aaa) at (-4, 0) {$p_2$};
    \node (bbb) at (-4, 1) {};
    \node (ccc) at (-4, 2) {$r_{p_2,p_1}$};
    \node (fff) at (-4, 3) {$e_{s_2}$};
    \node (ggg) at (-4, -1){};
    \node (hhh) at (-4, -2){};
    \node (iii) at (-4, -3){};
    
    \node (ccc') at (-4.4, 2) {};
    \node (iii') at (-4.4, -3){};
    \node (cc') at (-6.4, 2) {};
    \node (ii') at (-6.4, -3){};

    \node (nn) at (-5,0){$\oplus$};
    \node (n) at (-3,0){};
    \node (m) at (-1,0){};

    \draw[->] (n) to (m)node[midway,xshift=-2 cm,yshift=0.3cm ] {$d_0$};
    
    
    
    \draw[->] (B) to (A);
    \draw[->] (C) to (B);
    \draw[->] (D) to (C); 
    \draw[->] (E) to (D);
    \draw[->] (F) to (C);

    \draw[->] (bb) to (aa);
    \draw[->] (cc) to (bb);
    \draw[->] (dd) to (cc); 
    \draw[->] (ee) to (dd);
    \draw[->, purple] (aa) to (gg)node[midway,xshift=-4.3 cm,yshift=-0.5cm ] {$a$};
    \draw[->] (gg) to (ii);
    \draw[->] (ii) to (hh);

    \draw[->] (bbb) to (aaa);
    \draw[->] (ccc) to (bbb);
    \draw[->] (fff) to (ccc);
    \draw[->, purple] (aaa) to (ggg)node[midway,xshift=-6.3 cm,yshift=-0.5cm ] {$a$};
    \draw[->] (ggg) to (hhh) node[midway,xshift=-6.3 cm,yshift=-1.5cm ] {};
    \draw[->] (hhh) to (iii);

    

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
      (ee) -- (aa) node [midway,xshift=-1cm,yshift=0cm] {$p_1$};

     \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
      (aa) -- (cc) node [midway,xshift=0.8cm,yshift=0cm] {$p$};

     \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
      (aaa) -- (ccc) node [midway,xshift=0.8cm,yshift=0cm] {$p$};


    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
      (aa) -- (hh) node [midway,xshift=-1cm,yshift=0cm] {$z_1$};

     %\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
      %(hh) -- (gg) node [midway,xshift=0.7cm,yshift=0cm] {$z_1^-$};

     \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=30pt},yshift=0pt]
      (aaa) -- (fff) node [midway,xshift=1.6cm,yshift=0cm] {$p_2$};


    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
      (iii) -- (aaa) node [midway,xshift=0.8cm,yshift=0cm] {$z_2$};


    \draw[opacity = 0.2, blue, line width = 10, line cap=round] (ee) -- (aa);

    \draw[opacity = 0.2, blue, line width = 10, line cap=round] (E) -- (C);

    \draw[opacity = 0.2, blue, line width = 10, line cap=round] (C) -- (A);

    \draw[opacity = 0.2, green, line width = 10, line cap=round] (fff) -- (aaa);

    \draw[opacity = 0.2, green, line width = 10, line cap=round] (F) -- (C);
    \draw[opacity = 0.2, green, line width = 10, line cap=round] (A) -- (C);
    
    
    %P_1
    
    \node (c4) at (-13, 2) {$e_{s(p)}$};
    \node (d4) at (-13, 1) {};
    \node (e4) at (-13, 0) {$p$};
    %\node (g4) at (-12, -1){};
    \node (h4) at (-14, -3){\text{\large $pzb_1$}};
    \node (i4) at (-15, -4){};
    \node (j4) at (-13, -1){};
    \node (k4) at (-13, -2){};
    \node (l4) at (-13, -3){\text{\large $pzb_2$}};
    \node (m4) at (-13, -4){};
    
    \draw[->] (c4) to (d4);
    \draw[->] (d4) to (e4);
    %\draw[->] (e4) to (g4);
    \draw[->] (j4) to (k4);
    \draw[->, purple] (e4) to (j4)node[midway,xshift=-13.3 cm,yshift=-0.5cm ] {$a$};
    \draw[->, blue,line width=1pt] (k4) to (l4)node[midway,xshift=-12.5 cm,yshift=-2.5cm ] {$b_2$};
    \draw[->, blue,line width=1pt] (k4) to (h4) node[midway,xshift=-13.7 cm,yshift=-2.2cm ] {$b_1$};
    
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
      (c4) -- (e4) node [midway,xshift=-0.8cm,yshift=0cm] {$p$};
      
     \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=15pt},yshift=0pt]
      (e4) -- (k4) node [midway,xshift=-1cm,yshift=0cm] {$z$};
      
      \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=5pt},yshift=0pt]
      (k4) -- (j4) node [midway,xshift=0.7cm,yshift=0cm] {$z^-$};
      
      %\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=5pt},yshift=0pt]
      %(h5) -- (g5) node [midway,xshift=0.7cm,yshift=0cm] {$z^-$};
    
    \node (g5) at (-10, -1){$e_{t(a)}$};
    \node (h5) at (-10, -2){\text{\large $z^-$}};
    \node (i5) at (-11, -3){\text{\large $z^-b_1$}};
    \node (j5) at (-12, -4){};
    \node (k5) at (-9, -3){\text{\large $z^-b_2$}};
    \node (l5) at (-8,-4){};
    
    \draw[->] (g5) to (h5);
    %\draw[->] (h5) to (k5);
     \draw[->, blue,line width=1pt] (h5) to (k5) node[midway,xshift=-9.3 cm,yshift=-2.3cm ] {$b_2$};
    \draw[->, blue,line width=1pt] (h5) to (i5) node[midway,xshift=-10.7 cm,yshift=-2.2cm ] {$b_1$};
    
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=5pt},yshift=0pt]
      (h5) -- (g5) node [midway,xshift=0.7cm,yshift=0cm] {$z^-$};
    
    \node (n5) at (-11.5,-1){$\oplus$};
    \node (n6) at (-9,0){};
    \node (m6) at (-7,0){};

    \draw[->] (n6) to (m6)node[midway,xshift=-8 cm,yshift=0.3cm ] {$d_1$};
    
    \draw[opacity = 0.2, yellow, line width = 10, line cap=round] (c4) -- (k4);
    \draw[opacity = 0.2, yellow, line width = 10, line cap=round] (k4) -- (h4);
    \draw[opacity = 0.2, yellow, line width = 10, line cap=round] (k4) -- (l4);
    \draw[opacity = 0.2, brown, line width = 10, line cap=round] (g5) -- (h5);
    \draw[opacity = 0.2, brown, line width = 10, line cap=round] (i5) -- (h5);
    %\draw[opacity = 0.2, brown, line width = 10, line cap=round] (k5) -- (h5);
    \draw[opacity = 0.2, brown, line width = 10, line cap=round] (hh) -- (gg);
    %\draw[opacity = 0.2, brown, line width = 10, line cap=round] (iii) -- (ggg);
    \draw[opacity = 0.2, yellow, line width = 10, line cap=round] (ccc') -- (iii');
    \draw[opacity = 0.2, yellow, line width = 10, line cap=round] (cc') -- (ii');
    
    \foreach \i in {0.30,0.5, 0.70} {
        \node at ($(l4)!\i!(m4)$) {.};
    }
    \foreach \i in {0.40,0.5, 0.60} {
        \node at ($(h4)!\i!(i4)$) {.};
    }
    \foreach \i in {0.40,0.5, 0.60} {
        \node at ($(i5)!\i!(j5)$) {.};
    }
    \foreach \i in {0.40,0.5, 0.60} {
        \node at ($(k5)!\i!(l5)$) {.};
    }
   




\end{tikzpicture}




==> pictures/proofOf2GorMon1.tex <==
\begin{tikzpicture}[line width=0.8pt, font=\LARGE] 
    % Nodes
   
  

    \node (A4) at (9, 0) {$x$};
    \node (D4) at (8, 1) {};
    \node (E4) at (10, 1) {};   
    \node (G4) at (7, 2) {};
    \node (H4) at (6, 3) {};
    \node (J4) at (11, 2) {};
    \node (K4) at (12, 3) {};

    \node (JK4) at (11.3, 2.8) {\LARGE ?};
    \node (HG4) at (6.7, 2.8) {\LARGE ?};


    \node (A1) at (-5, 0) {$x$};
    \node (B1) at (-6, -1) {};
    \node (C1) at (-4, -1) {};
    \node (I1) at (-7, -2) {};
    \node (L1) at (-3, -2) {};

    \node (A2) at (0, 0) {$x$};
    \node (B2) at (-1, -1) {};
    \node (C3) at (6, -1) {};
    \node (D3) at (4, 1) {};
    \node (E2) at (1, 1) {};
    \node (I2) at (-2, -2) {};    
    \node (G3) at (3, 2) {};
    \node (J2) at (2, 2) {};
    \node (L3) at (7, -2) {};
    \node (A3) at (5, 0) {$x$};

    \node (X) at (-8, 0) {$0$};
    \node (X01) at (-7, 0) {};
    \node (Y01) at (-6, 0) {};
    \node (X23) at (2.5, 0) {$\oplus$};
    \node (X12) at (-3.2, 0) {};
    \node (Y12) at (-1.7, 0) {};
    \node (X34) at (6.2, 0) {};
    \node (Y34) at (7.7, 0) {};
    \draw[->] (X01) to (Y01) {};
    \draw[->] (X12) to (Y12) {};
    \draw[->] (X34) to (Y34) {};

 
    \draw[->] (E4) to (A4)
    node[midway,xshift=9.9 cm,yshift=0.4cm ] {$ a_2$};
    \draw[->] (D4) to (A4)
    node[midway,xshift=8.1 cm,yshift=0.4cm ] {$ a_1$};
    \draw[->] (G4) to (D4);
    \draw[->, dashed] (H4) to (G4){};

   

    \draw[->, dashed] (K4) to (J4){};
    \draw[->] (J4) to (E4){};




    \draw[->, blue] (A1) to (B1);
    \draw[->, orange] (A1) to (C1);
    \draw[->, blue] (B1) to (I1)node[midway,xshift=-6.3 cm,yshift=-0.8cm ] {$ z_2$};
    \draw[->, orange] (C1) to (L1) node[midway,xshift=-3.7 cm,yshift=-0.8cm ] {$ z_1$};


    \draw[->, blue] (A2) to (B2);
    \draw[->, orange] (A3) to (C3);
    \draw[->, blue] (B2) to (I2) node[midway,xshift=-1.3 cm,yshift=-0.8cm ] {$ z_2$};
    \draw[->, orange] (C3) to (L3) node[midway,xshift=6.3 cm,yshift=-0.8cm ] {$ z_1$};
    \draw[->] (J2) to (E2);
    \draw[->] (E2) to (A2)
    node[midway,xshift=0.9 cm,yshift=0.4cm ] {$ a_2$};
    \draw[->] (G3) to (D3);
    \draw[->] (D3) to (A3)
    node[midway,xshift=4.1 cm,yshift=0.4cm ] {$ a_1$};


     
     \draw [ decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (J2) -- (E2) node [midway,xshift=-0.5cm,yshift=0.5cm] {$ r_2$};

     \draw [ decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (J4) -- (E4) node [midway,xshift=-0.5cm,yshift=0.5cm] {$ r_2$};


     \draw [ decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (D3) -- (G3) node [midway,xshift=0.5cm,yshift=0.5cm] {$ r_1$};

    \draw [ decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
     (D4) -- (G4) node [midway,xshift=0.5cm,yshift=0.5cm] {$ r_1$};


\end{tikzpicture}


==> pictures/proofOf2GorMon2.tex <==
\begin{tikzpicture}[line width=0.8pt, font=\Large]
    % Nodes
    
  

    \node (A) at (0, 0) {};
    \node (B) at (1, 0) {};
    \node (C) at (2, 0) {};
    \node (CC) at (2, 0.7) {};
    \node (D) at (3, 0) {$u$};
    \node (E) at (4, 0) {$x$};
    \node (F) at (5, 0) {};
    \node (G) at (6, 0) {};
    \node (H) at (7, 0) {$y$};
    \node (HH) at (7, 0.7) {};
    \node (DE) at (3.5,-0.2) {};
    \node (BC) at (1.5,-0.2) {};

    \draw[->] (A) to (B);
    \draw[->] (B) to (C);
    \draw[->] (C) to (D);
    \draw[->,blue] (D) to (E)
    node[midway,xshift=3.5 cm,yshift=0.4cm ] {$\beta$};
    \draw[->] (E) to (F);
    \draw[->] (F) to (G);
    \draw[->] (G) to (H);


    \draw [ decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (E) -- (H) node [midway,xshift=0cm,yshift=-0.7cm] {$p_x$};

    \draw[-,red, bend right, line width=1pt] (BC) to (DE) node[midway,xshift=2.5 cm,yshift=-0.8cm ] {$p$};

    \draw [ decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (D) -- (A) node [midway,xshift=0cm,yshift=0.7cm] {$i_u$};

    \draw [ decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (HH) -- (CC) node [midway,xshift=0cm,yshift=0.7cm] {$i_y$};
    
    %  \draw [ decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    %  (J4) -- (E4) node [midway,xshift=-0.5cm,yshift=0.5cm] {$r_2$};


    %  \draw [ decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    %  (D3) -- (G3) node [midway,xshift=0.5cm,yshift=0.5cm] {$r_1$};

    % \draw [ decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    %  (D4) -- (G4) node [midway,xshift=0.5cm,yshift=0.5cm] {$r_1$};


\end{tikzpicture}

==> pictures/proofOfMainThmCase1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
 \usetikzlibrary{decorations.pathreplacing,calligraphy, calc, arrows.meta, shapes.misc, decorations.pathmorphing}
\usepackage{tikz-cd}

\begin{document}


\begin{tikzpicture}
    % Nodes
    
  

    \node (A) at (0, 0) {s};
    \node (B) at (1, 0) {};
    \node (C) at (2, 0) {};
    \node (AA) at (0, -0.4) {};
    \node (D) at (3, 0) {$x$};
    \node (E) at (4, 0) {$t_{\alpha}$};
    \node (F) at (5, 0) {};
    \node (G) at (6, 0) {};
    \node (H) at (7, 0) {};
    \node (HH) at (7, -0.4) {};
    \node (DE) at (3.5,-0.2) {};
    \node (BC) at (1.5,-0.2) {};

    \draw[->] (A) to (B);
    \draw[->] (B) to (C);
    \draw[->] (C) to (D);
    \draw[->,red] (D) to (E)
    node[midway,xshift=3.5 cm,yshift=0.4cm ] {$\alpha$};
    \draw[->] (E) to (F);
    \draw[->] (F) to (G);
    \draw[->] (G) to (H);


    \draw [ decorate,decoration={brace,amplitude=5pt,raise=6pt},yshift=0pt]
    (E) -- (H) node [midway,xshift=0cm,yshift=0.7cm] {$z$};

    %\draw[-,red, bend right, line width=1pt] (BC) to (DE) node[midway,xshift=2.5 cm,yshift=-0.8cm ] {$p$};

    \draw [ decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (D) -- (A) node [midway,xshift=0cm,yshift=0.7cm] {$i_x$};

    \draw [ decorate,decoration={brace,amplitude=5pt,raise=4pt},yshift=0pt]
    (HH) -- (AA) node [midway,xshift=0cm,yshift=-0.5cm] {$w$};
    
    %  \draw [ decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    %  (J4) -- (E4) node [midway,xshift=-0.5cm,yshift=0.5cm] {$r_2$};


    %  \draw [ decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    %  (D3) -- (G3) node [midway,xshift=0.5cm,yshift=0.5cm] {$r_1$};

    % \draw [ decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    %  (D4) -- (G4) node [midway,xshift=0.5cm,yshift=0.5cm] {$r_1$};


\end{tikzpicture}

\end{document}

==> pictures/same_resol_picture1.tex <==
 \documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing,calligraphy, calc, arrows.meta, shapes.misc, decorations.pathmorphing}
\usepackage{tikz-cd}

\begin{document}


\begin{tikzpicture}
    % Nodes
    \node (A) at (0, 0) {};
    \node (B) at (0, 1) {};
    \node (C) at (0, 2) {};
    \node (D) at (0, 3) {};
    \node (E) at (0, 4) {\textcolor{red}{\Large $v$}};
    \node (F) at (0, 5) {};
    \node (G) at (0, 6) {$s_1$};

    \node (H) at (1, 1) {};
    \node (I) at (2, 2) {};
    \node (J) at (3, 3) {};
    \node (K) at (4, 4) {};

    \node (aa) at (7, 0) {};
    \node (bb) at (7, 1) {};
    \node (cc) at (7, 2) {};
    \node (dd) at (7, 3) {};
    \node (ee) at (7, 4) {\textcolor{red} {\large $v_2$}};

    \node (hh) at (8, 1) {};
    \node (ii) at (9, 2) {};
    \node (jj) at (10, 3) {};
    \node (kk) at (11, 4) {};
    

    
    \draw[->] (B) to (A) node[midway,xshift=-0.5cm,yshift=1cm ] {$p$} ;
    \draw[->] (C) to (B);
    \draw[->, orange] (D) to (C) node[midway,xshift=-0.3cm,yshift=2.5cm ] {$c_1$};
    \draw[->,blue] (E) to (D);
    \draw[->,blue] (F) to (E);
    \draw[->,blue] (G) to (F) node[midway,xshift=-0.5cm,yshift=4.5cm ] {$p_1$};

    \draw[->, orange] (H) to (A) node[midway,xshift=0.8cm,yshift=0.3cm ] {$c_2$};

    \draw[->,blue] (I) to (H) node[midway,xshift=2.5cm,yshift=1.8cm ] {$p_2$};
    \draw[->,blue] (J) to (I);
    \draw[->,blue] (K) to (J);



    \draw[->] (bb) to (aa) node[midway,xshift=6cm,yshift=1cm ] {$p'=p$} ;
    \draw[->] (cc) to (bb);
    \draw[->, orange] (dd) to (cc) node[midway,xshift=6.7cm,yshift=2.5cm ] {$c_1$};
    \draw[->,blue] (ee) to (dd) node[midway,xshift=6.5cm,yshift=3.5cm ] {$g_1$};

    \draw[->, orange] (hh) to (aa) node[midway,xshift=7.8cm,yshift=0.3cm ] {$c_2$};

    \draw[->,blue] (ii) to (hh) node[midway,xshift=10.3 cm,yshift=1.8cm ] {$g_2=p_2=p_2'$};
    \draw[->,blue] (jj) to (ii);
    \draw[->,blue] (kk) to (jj);


    \draw [purple,decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (E) -- (G) node [purple,midway,xshift=0.7cm,yshift=0cm] {$r_1$};

    \draw [purple,decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (D) -- (E) node [purple,midway,xshift=0.7cm,yshift=0cm] {$q$};

    \draw [purple,decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (dd) -- (ee) node [purple,midway,xshift=1.1cm,yshift=0cm] {$q=p_1'$};


    \draw [black,decorate,decoration={brace,amplitude=5pt,mirror,raise=25pt},yshift=0pt]
    (G) -- (A) node [black,midway,xshift=-1.5cm,yshift=0cm] {$w_1$};

    \draw [black,decorate,decoration={brace,amplitude=5pt,mirror,raise=23pt},yshift=0pt]
    (A) -- (K) node [black,midway,xshift=1.2cm,yshift=-1cm] {$w_2$};
    

\end{tikzpicture}


 \end{document}

==> pictures/same_resol_picture2.tex <==
%  \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathreplacing,calligraphy, calc, arrows.meta, shapes.misc, decorations.pathmorphing}
% \usepackage{tikz-cd}

% \begin{document}

\begin{tikzpicture}
    % Nodes
    \node (A) at (0, 0) {\textcolor{red}{\Large $v$}};
    \node (B) at (0, 1) {};
    \node (C) at (0, 2) {};
    \node (D) at (0, 3) {$s_1$};
    \node (E) at (0, 4) {$\textcolor{blue}{p_1=0}$};

    \node (H) at (1, 1) {};
    \node (I) at (2, 2) {};
    \node (J) at (3, 3) {};
    \node (K) at (4, 4) {};

    \node (aa) at (7, 0) {\textcolor{red}{\large $v_2$}};
    \node (bb) at (7, 1) {};
    \node (cc) at (7, 2) {};
    \node (dd) at (7, 3) {$\textcolor{blue}{g_1=0=p_1'}$};
    

    \node (hh) at (8, 1) {};
    \node (ii) at (9, 2) {};
    \node (jj) at (10, 3) {};
    \node (kk) at (11, 4) {};
    

    
    \draw[->] (B) to (A);
    \draw[->] (C) to (B);
    \draw[->] (D) to (C);
    

    \draw[->, orange] (H) to (A) node[midway,xshift=0.8cm,yshift=0.3cm ] {$c_2$};

    \draw[->,blue] (I) to (H) node[midway,xshift=2.5cm,yshift=1.8cm ] {$p_2$};
    \draw[->,blue] (J) to (I);
    \draw[->,blue] (K) to (J);

 
 
 \draw[white] (cc) to (aa) node[black, midway,xshift=6cm,yshift=1cm ] {$p'=e_{v_2}$} ;
    
    
   

    \draw[->, orange] (hh) to (aa) node[midway,xshift=7.8cm,yshift=0.3cm ] {$c_2$};

    \draw[->,blue] (ii) to (hh) node[midway,xshift=10.3 cm,yshift=1.8cm ] {$g_2=p_2=p_2'$};
    \draw[->,blue] (jj) to (ii);
    \draw[->,blue] (kk) to (jj);


    \draw [black,decorate,decoration={brace,amplitude=5pt,mirror,raise=20pt},yshift=0pt]
    (D) -- (A) node [black,midway,xshift=-2.1cm,yshift=0cm] {$w_1=p=r_1$};

    \draw [black,decorate,decoration={brace,amplitude=5pt,mirror,raise=23pt},yshift=0pt]
    (A) -- (K) node [black,midway,xshift=1.2cm,yshift=-1cm] {$w_2$};
    

\end{tikzpicture}
%\end{document}

==> pictures/same_resol_picture3.tex <==
%  \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathreplacing,calligraphy, calc, arrows.meta, shapes.misc, decorations.pathmorphing}
% \usepackage{tikz-cd}

% \begin{document}

\begin{tikzpicture}
    % Nodes
    \node (A) at (0, 0) {$t_1$};
    \node (B) at (0, 1) {};
    \node (C) at (0, 2) {\textcolor{red}{\Large $v$}};
    \node (D) at (0, 3) {};
    \node (E) at (0, 4) {};
    \node (F) at (0, 5) {\textcolor{red}{\Large $v$}};
    \node (G) at (0, 6) {$s_1$};

    \node (H) at (2, 0) {$\textcolor{blue}{p_2=0}$};
    

    \node (aa) at (7, 2) {\textcolor{red}{\large $v_1$}};
    \node (bb) at (7, 3) {};
    \node (cc) at (7, 4) {};
    \node (dd) at (7, 5) {\textcolor{red}{\large $v_1$}};
    %\node (ee) at (7, 4) {$s_1$};


    \node (H) at (10, 2) {$\textcolor{blue}{g_2=0=p_2'}$};

    

    
    \draw[->] (B) to (A) node[midway,xshift=0.5cm,yshift=1.5cm ] {$p$} ;
    \draw[->] (C) to (B);
    \draw[->] (D) to (C);
    \draw[->,orange] (E) to (D) node[midway,xshift=-0.3cm,yshift=3.5cm ] {$c$};
    \draw[->,blue] (F) to (E);
    \draw[->,blue] (G) to (F) node[midway,xshift=-0.5cm,yshift=5cm ] {$p_1$};





    \draw[->] (bb) to (aa) ;
    
    \draw[->, orange] (cc) to (bb) node[midway,xshift=6.7cm,yshift=3.5cm ] {$c$};
    \draw[->, blue] (dd) to (cc);
    %node[midway,xshift=5.5cm,yshift=2.5cm ] {$g_1=q_2=p_1'$};
    %\draw[->,blue] (ee) to (dd) node[midway,xshift=5.5cm,yshift=3cm ] {$g_1=p_1=p_1'$};

%extra stuff

\draw [blue,decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
    (F) -- (G) node [blue,midway,xshift=0.8cm,yshift=0cm] {$r_2$};
    
\draw [blue,decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
    (E) -- (F) node [blue,midway,xshift=0.8cm,yshift=0cm] {$q_2$};
    
    
\draw [blue,decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=0pt]
    (cc) -- (dd) node [blue,midway,xshift=1.8cm,yshift=0cm] {$g_1=q_2=p_1'$};
    
    

%end of extra stuff

   \draw [purple,decorate,decoration={brace,amplitude=5pt,mirror,raise=35pt},yshift=0pt]
    (C) -- (G) node [purple,midway,xshift=1.8cm,yshift=0cm] {$r_1$};
    %\draw [purple,decorate,decoration={brace,amplitude=5pt,mirror,raise=15pt},yshift=0pt]
    %(aa) -- (dd) node [purple,midway,xshift=1.1cm,yshift=0cm] {$r_1$};

    \draw [purple,decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (D) -- (C) node [purple,midway,xshift=-0.7cm,yshift=0cm] {$q_1$};
    \draw [purple,decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (C) -- (A) node [purple,midway,xshift=-0.7cm,yshift=0cm] {$z_1$};

    \draw [purple,decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (bb) -- (aa) node [purple,midway,xshift=-1.1cm,yshift=0cm] {$q_1=p'$};


    \draw [black,decorate,decoration={brace,amplitude=5pt,mirror,raise=50pt},yshift=0pt]
    (G) -- (A) node [black,midway,xshift=-2.5cm,yshift=0cm] {$w_1$};

    

\end{tikzpicture}
%\end{document}

==> pictures/section5.1_picture.tex <==
%  \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathreplacing,calligraphy, calc, arrows.meta, shapes.misc, decorations.pathmorphing}
% \usepackage{tikz-cd}

% \begin{document}
\begin{tikzpicture}[font=\huge, line width=0.8pt]
    % Nodes
    \node (A) at (0, 0) { $v$};
    \node (B) at (1.2, 1.2) {};
    \node (C) at (-1.2, 1.2) {};
    \node (D) at (1.2, -1.2) {};
    \node (E) at (-1.2, -1.2) {};
    \node (F) at (1.8, 1.8) {};
    \node (G) at (-1.8, 1.8) {};
    \node (H) at (1.8, -1.8) {};
    \node (I) at (-1.8, -1.8) {};
    \node (FF) at (3, 3) {$s_2$};
    \node (GG) at (-3, 3) {$s_1$};
    \node (HH) at (3, -3) {$t_1$};
    \node (II) at (-3, -3) {$t_2$};


    \node (v) at (0.5,0.5) {};
    \node (w) at (0.5,-0.5) {};
    \node (x) at (-0.5,0.5) {};
    \node (y) at (-0.5,-0.5) {};
    
    

    % Edges

    \draw[red, bend left, shorten <=1pt, shorten >=1pt, line width=1.3pt] (v) to (w);
    \draw[red, bend right, shorten <=1pt, shorten >=1pt, line width=1.3pt] (x) to (y);

    \draw[->] (B) to (A) ;

    \foreach \i in {0.35,0.5, 0.65} {
        \node at ($(F)!\i!(B)$) {.};
    }
    \foreach \i in {0.35,0.5, 0.65} {
        \node at ($(G)!\i!(C)$) {.};
    }
    \foreach \i in {0.35,0.5, 0.65} {
        \node at ($(H)!\i!(D)$) {.};
    }
    \foreach \i in {0.35,0.5, 0.65} {
        \node at ($(I)!\i!(E)$) {.};
    }
    \draw[->] (C) to (A) node[midway,xshift=-1cm,yshift=0.5cm ] {$a_1$};
    \draw[->] (A) to (D) node[midway,xshift=-1cm,yshift=-0.4cm ] {$b_2$};
    \draw[->] (A) to (E) node[midway,xshift=1cm,yshift=-0.5cm ] {$b_1$};
    \draw[->] (A) to (E) node[midway,xshift=1cm,yshift=0.5cm ] {$a_2$};

    \draw[->] (GG) to (G);
    \draw[->] (FF) to (F);
    \draw[->] (H) to (HH);
    \draw[->] (I) to (II);


    % Brace and label
    \draw [line width=1.1pt, blue,decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt]
    (A) -- (HH) node [blue,midway,xshift=-0.6cm,yshift=-0.4cm] {$z_1$};
     \draw [purple,line width=1.1pt, decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt]
    (II) -- (A) node [purple,midway,xshift=0.6cm,yshift=-0.4cm] {$z_2$};
    \draw [line width=1.1pt, purple,decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt]
    (FF) -- (A) node [purple,midway,xshift=-0.6cm,yshift=0.4cm] {$r_2$};
    \draw [line width=1.1pt, blue,decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt]
    (A) -- (GG) node [blue,midway,xshift=0.6cm,yshift=0.4cm] {$r_1$};
    
\end{tikzpicture}
%\end{document}

==> pictures/startOrEndOfMinimalRel_picture1.tex <==
\begin{tikzpicture}
    % Nodes
    
    \node (A) at (0, 0) {};
    \node (B) at (1, 0) {};
    \node (C) at (2, 0) {};
    \node (D) at (3, 0) {};
    \node (E) at (4, 0) {};
    \node (F) at (5, 0) {};

    \node (AB) at (0.5, 0) {};
    \node (EF) at (4.5, 0) {};
    \node (CD) at (2.5, 0.5) {};

    \node (X) at (0.5, 1) {};
    \node (Y) at (4.5, 1) {};

    \node (X) at (0.5, 1) {};
    \node (Y) at (4.5, 1) {};
    \node (U) at (2.5, 1.3) {\textcolor{black}{or}};
    \node (U) at (1, 1.4) {\textcolor{red}{$\exists$}};
    \node (V) at (4, 1.4) {\textcolor{red}{$\exists$}};

    %\cross (Z) at (0,0){};


    \draw[->] (A) to (B){};
    \draw[->] (B) to (C){};
    \draw[->] (D) to (E){};
    \draw[->] (E) to (F){};
    \draw[->, blue] (C) to (D) node[blue, midway,xshift=2.5 cm,yshift=0.3cm ] {$\alpha$};

    \draw[-,red, bend right, line width=1pt] (AB) to (EF);

    \draw[-,red, dashed, bend left, line width=1pt] (X) to (CD);
    \draw[-,red, dashed, bend left, line width=1pt] (CD) to (Y);

    % \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    % (C) -- (A) node [midway,xshift=0.7cm,yshift=0cm] {$p^+$};

    % \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    % (F) -- (D) node [midway,xshift=0.7cm,yshift=0cm] {$p^-$};
    
\end{tikzpicture}


==> pictures/startOrEndOfMinimalRel_picture2.tex <==
\begin{tikzpicture}[font=\Large]
    % Nodes
    
    \node (A) at (0, 0) {};
    \node (B) at (0, -1) {};
    \node (C) at (0, -2) {$x$};
    \node (D) at (0, -3) {$y$};
    \node (E) at (0, -4) {};
    \node (F) at (0, -5) {};


    \node (dd) at (4, -3) {$y$};
    \node (ee) at (4, -4) {};
    \node (ff) at (4, -5) {};
    \node (gg) at (4, -6) {};
    \node (hh) at (4, -7) {$j$};

    \node (bbb) at (6, -1) {};
    \node (ccc) at (6, -2) {$x$};
    \node (ddd) at (6, -3) {$y$};
    \node (eee) at (6, -4) {};
    \node (fff) at (6, -5) {};
    \node (ggg) at (6, -6) {};
    \node (hhh) at (6, -7) {$j$};

    \node (zzzz) at (8, 1) {$k$};
    \node (aaaa) at (8, 0) {};
    \node (bbbb) at (8, -1) {};
    \node (cccc) at (8, -2) {$x$};

    \node (z5) at (10, 1) {$k$};
    \node (a5) at (10, 0) {};
    \node (b5) at (10, -1) {};
    \node (c5) at (10, -2) {$x$};
    \node (d5) at (10, -3) {$y$};
    \node (e5) at (10, -4) {};

    \node (d6) at (12, -3) {$y$};
    \node (e6) at (12, -4) {};
    \node (f6) at (12, -5) {};
    \node (g6) at (12, -6) {};
    \node (h6) at (12, -7) {$j$};
    

    \node (AB) at (0, -0.5) {};
    \node (EF) at (0, -4.5) {};
    \node (CD) at (0.5, -2.5) {};

    \node (X) at (2, 3) {0};
    \node (Y) at (4, 3) {$P(y)$};
    \node (Z) at (6, 3) {$I(j)$};
    \node (ZS) at (8, 3) {$I(x)$};



    \node (X2) at (6, 2) {0};
    \node (Y2) at (8, 2) {$I(x)$};
    \node (Z2) at (10, 2) {$P(k)$};
    \node (ZS2) at (12, 2) {$P(y)$};
    % \node (Y) at (1.5, -4) {};

    % %\cross (Z) at (0,0){};

    \draw[->] (X) to (Y){};
    \draw[->] (Y) to (Z){};
    \draw[->] (Z) to (ZS){};

    \draw[->] (Y2) to (X2){};
    \draw[->] (Z2) to (Y2){};
    \draw[->] (ZS2) to (Z2){};



    \draw[->, orange] (A) to (B){};
    \draw[->, orange] (B) to (C){};
    \draw[->, blue] (D) to (E){};
    \draw[->, blue] (E) to (F){};
    \draw[->] (C) to (D) node[midway,xshift=0.3 cm,yshift=-2.5cm ] {$\alpha$};

    \draw[-,red, bend right, line width=1pt] (AB) to (EF) node[midway,xshift=-1 cm,yshift=-2.5cm ] {$p$};

    \draw[->, blue] (dd) to (ee){};
    \draw[->, blue] (ee) to (ff){};
    \draw[->] (ff) to (gg) node[midway,xshift=3.3 cm,yshift=-5cm ] {$p_y=$};
    \draw[->] (gg) to (hh){};

    \draw[->, orange] (bbb) to (ccc){};
    \draw[->] (ccc) to (ddd) node[midway,xshift=6.3 cm,yshift=-2.5cm ] {$\alpha$};
    \draw[->, blue] (ddd) to (eee){};
    \draw[->, blue] (eee) to (fff)node[black, midway,xshift=6.7 cm,yshift=-4cm ] {$=i_j$};;
    \draw[->] (fff) to (ggg){};
    \draw[->] (ggg) to (hhh){};


    \draw[->] (zzzz) to (aaaa){};
    \draw[->, orange] (aaaa) to (bbbb)
    node[black, midway,xshift=7.3 cm,yshift=-0.5cm ] {$i_x=$};
    \draw[->, orange] (bbbb) to (cccc){};


    \draw[->] (z5) to (a5){};
    \draw[->, orange] (a5) to (b5)
    node[black, midway,xshift=9.3 cm,yshift=-1cm ] {$p_k=$};
    \draw[->, orange] (b5) to (c5){};
    \draw[->] (c5) to (d5)
    node[midway,xshift=10.3 cm,yshift=-2.5cm ] {$\alpha$};
    \draw[->, blue] (d5) to (e5){};

    \draw[->, blue] (d6) to (e6){};
    \draw[->, blue] (e6) to (f6)
    node[black, midway,xshift=11.3 cm,yshift=-5cm ] {$p_y=$};
    \draw[->] (f6) to (g6){};
    \draw[->] (g6) to (h6){};

        % \draw[-,red, dashed, bend left, line width=1pt] (X) to (CD);
        % \draw[-,red, dashed, bend left, line width=1pt] (CD) to (Y);

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (C) -- (A) node [midway,xshift=0.7cm,yshift=0cm] {$p_1$};

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (F) -- (D) node [midway,xshift=0.7cm,yshift=0cm] {$p_2$};

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (e5) -- (d5) node [midway,xshift=0.7cm,yshift=0cm] {$r$};

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6pt},yshift=0pt]
    (e6) -- (d6) node [midway,xshift=0.7cm,yshift=0cm] {$r$};
\end{tikzpicture}
